Foam cobordism and the Sah-Arnoux-Fathi invariant

This is the first in a series of papers where scissor congruence and K-theoretical invariants are related to cobordism groups of foams in various dimensions. A model example is provided where the cobordism group of weighted one-foams is identified, via the Sah-Arnoux-Fathi invariant, with the first homology of the group of interval exchange automorphisms and with the Zakharevich first K-group of the corresponding assembler. Several variations on this cobordism group are computed as well.

==> IET_000.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,->] (2,-0.25) -- (2,4.25);

\draw[thick,fill] (2.15,2) arc (0:360:1.5mm);

\node at (0.8,3.75) {$a+b$};

\node at (4.25,2) {$=$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (2,3.5) -- (2,4.25);

\draw[thick,postaction={decorate}] (2,-0.25) -- (2,0.5);


\draw[thick,postaction={decorate}] (2,0.5) .. controls (2,0.75) and (3.5,1) .. (2,2);

\draw[thick,postaction={decorate}] (2,0.5) .. controls (2,0.75) and (0.5,1) .. (2,2);

\node at (3.1,0) {$a+b$};


\draw[thick,postaction={decorate}] (2,2) .. controls (3.5,3) and (2,3.25) .. (2,3.5);

\draw[thick,postaction={decorate}] (2,2) .. controls (0.5,3) and (2,3.25) .. (2,3.5);

\draw[thick,fill] (1.60,2.5) arc (0:360:1.5mm);

\draw[thick,fill] (2.70,2.5) arc (0:360:1.5mm);

\node at (1,1.2) {$a$};

\node at (3,1.2) {$b$};

\node at (3.1,4) {$a+b$};

\draw[thick,->] (1.65,3) .. controls (1.85,2.6) and (2.15,2.6) .. (2.35,3);

\draw[thick,->] (1.65,1) .. controls (1.85,1.3) and (2.15,1.3) .. (2.35,0.9);

\end{scope}

\end{tikzpicture}
    \caption{ Splitting an $(a+b)$-line flip into $a$-line and $b$-line flips.    }
    \label{IET_000}
\end{figure}

==> IET_001.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]
    
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\shade (0,4) .. controls (0.25,2.9) and (1.7,2.2) .. (2.0,2.0) -- (4,4) -- (0,4);

\draw[thick] (0,4) .. controls (0.25,2.9) and (1.7,2.2) .. (1.9,2.1);


\shade (2.1,2.0) .. controls (2.3,1.1) and (3.8,0.15) .. (4,0) -- (0,0) -- (2.1,2.1);

\draw[thick] (2.1,1.9) .. controls (2.3,1.1) and (3.8,0.15) .. (4,0);


\draw[thick] (0,4) -- (4,4);

\draw[thick] (0,0) -- (4,0);

\draw[thick] (0,0) -- (4,4);

\node at (-0.4,4.4) {$0$};

\node at (4.4,4.4) {$a+b$};

\node at (4.4,-0.4) {$a+b$};

\node at (2.2,5.4) {\rotatebox[origin=c]{45}{$a+b-y$}};

\node at (3.7,5.4) {\rotatebox[origin=c]{45}{$a+b-x$}};

\draw[thick,fill] (1.28,4) arc (0:360:1.5mm);

\draw[thick,fill] (2.82,4) arc (0:360:1.5mm);

\draw[thick,fill] (1.48,0) arc (0:360:1.5mm);

\draw[thick,fill] (3.02,0) arc (0:360:1.5mm);

\node at (-0.4,-0.4) {$0$};

\node at (1.33,-0.5) {$x$};

\node at (2.87,-0.5) {$y$};

\node at (7,2) {$=$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(12,-2)}]
%\draw[thin,yellow] (0,0) grid (4,4);
%\draw[thin,gray] (0,4) grid (4,8);
%\draw[thin,gray] (4,0) grid (8,4);
%\draw[thin,gray] (0,0) grid (-4,4);
%\draw[thin,yellow] (4,4) grid (8,8);
%\draw[thin,yellow] (0,4) grid (-4,8);

\shade (-2,0) -- (2,0) -- (1.5,1.5) -- (-2.5,1.5) -- (-2,0);

\shade (2,0) -- (6,0) -- (6.5,1.5) -- (2.5,1.5) -- (2,0);

\shade (2.5,1.5) -- (6.5,1.5) -- (1.25,4) -- (-2.75,4) -- (2.5,1.5);

\shade (-2.5,1.5) -- (1.5,1.5) -- (6.75,4) -- (2.75,4) -- (-2.5,1.5);


\shade (-2.75,4) -- (1.25,4) -- (-0.75,5) -- (-2.75,4);

\shade (2.75,4) -- (6.75,4) -- (4.75,5) -- (2.75,4);

\shade (-2.75,6) -- (1.25,6) -- (-0.8,5) -- (-2.75,6);

\shade (2.75,6) -- (6.75,6) -- (4.75,5) -- (2.75,6);




\shade (-2.75,6) -- (1.25,6) -- (2,8) -- (-2,8) -- (-2.75,6);

\shade (2.75,6) -- (6.75,6) -- (6,8) -- (2,8) -- (2.75,6);


\draw[thick] (-2,0) -- (6,0);

\draw[thick,fill] (0.15,0) arc (0:360:1.5mm);

\draw[thick,fill] (4.85,0) arc (0:360:1.5mm);

\node at (-2.4,-0.4) {\small{$0$}};

\node at (0,-0.5) {\small{$x$}};

\node at (2,-0.5) {\small{$a$}};

\node at (4.67,-0.5) {\small{$y$}};

\node at (6.4,-0.3) {\small{$a+b$}};

\draw[thick] (-2,0) -- (-2.5,1.5);

\draw[thick] (6,0) -- (6.5,1.5);

\draw[thick] (-2.5,1.5) -- (1.5,1.5);

\draw[thick] (6.5,1.5) -- (2.5,1.5);

\draw[thick] (2,0) -- (1.5,1.5);

\draw[thick] (2,0) -- (2.5,1.5);

\node at (-1.25,-2) {$0\leq x<a$};

\node at (5.25,-2) {$a\leq y\leq a+b$};

\draw[thick] (-2.5,1.5) -- (2.75,4);

\draw[thick] (1.5,1.5) -- (6.75,4);

%\draw[thick,dotted] (1.25,4) -- (6.5,1.5);

\draw[thick] (4,2.69) -- (6.5,1.5);

\draw[thick] (1.25,4) -- (2,3.64);


%\draw[thick,dotted,red] (-2.75,4) -- (2.5,1.5);

\draw[thick] (-2.75,4) -- (0,2.69);

\draw[thick] (2,1.74) -- (2.5,1.5);



 


\draw[thick] (-2.75,4) -- (1.25,4);

\draw[thick] (2.75,4) -- (6.75,4);

\draw[thick] (-2.75,4) -- (1.25,6);

\draw[thick] (2.75,4) -- (6.75,6);

%\draw[thick,dotted,orange] (-2.75,6) -- (1.25,4);

\draw[thick] (-2.75,6) -- (-0.9,5.07);

\draw[thick] (-0.65,4.96) -- (1.25,4);

%\draw[thick,dotted,blue] (2.75,6) -- (6.75,4);

\draw[thick] (2.75,6) -- (4.6,5.071);

\draw[thick] (4.9,4.931) -- (6.75,4);

\draw[thick] (-2.75,6) -- (1.25,6);

\draw[thick] (2.75,6) -- (6.75,6);

\draw[thick] (-2.75,6) -- (-2,8);

\draw[thick] (6.75,6) -- (6,8);

\draw[thick] (1.25,6) -- (2,8);

\draw[thick] (2.75,6) -- (2,8);

\draw[thick] (-2,8) -- (6,8);

\draw[thick,fill] (-0.15,1.5) arc (0:360:1.5mm);

\node at (-0.3,1.95) {\small{$x$}};

\draw[thick,fill] (5.2,1.5) arc (0:360:1.5mm);

%\node at (4.5,1.9) {\small{$y-a$}};
\node at (4.9,1.9) {\small{$y$}};

\draw[thick,fill] (0.15,4) arc (0:360:1.5mm);

\node at (-0.5,4.35) {\small{$y-a$}};

\draw[thick,fill] (-1.3,6) arc (0:360:1.5mm);

\node at (-0.5,6.4) {\small{$b-(y-a)$}};

\draw[thick,fill] (-0.65,8) arc (0:360:1.5mm);

\node at (-0.65,8.4) {\small{$a+b-y$}};


\draw[thick,fill] (4.8,4) arc (0:360:1.5mm);

\node at (4.6,4.45) {\small{$x+b$}};


\draw[thick,fill] (4.85,6) arc (0:360:1.5mm);

\node at (4.5,6.5) {\small{$a+b-x$}};


\draw[thick,fill] (4.15,8) arc (0:360:1.5mm);

\node at (4,8.5) {\small{$a+b-x$}};



\node at (-2.8,1.5) {\small{$0$}};

\node at (7.35,1.5) {\small{$a+b$}};


\node at (-3.1,4) {\small{$0$}};

\node at (7.65,4) {\small{$a+b$}};


\node at (-3.1,6) {\small{$0$}};

\node at (7.65,6) {\small{$a+b$}};

\node at (7,8) {\small{$a+b$}};

\end{scope}


\end{tikzpicture}
    \caption{The flip map $x\mapsto 1-x$ can be split as shown on the right.  }
    \label{IET_001}
\end{figure}

==> fig3_005.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}]

\begin{scope}[shift={(13,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0.5,5) .. controls (0.75,4) and (1.5,4) .. (2,4);

\draw[thick] (0,3) .. controls (0.5,4) and (1.5,4) .. (2,4);


\draw[thick,dashed] (0.5,2) .. controls (0.75,1) and (1.5,1) .. (2,1);

\draw[thick] (0,0) .. controls (0.5,1) and (1.5,1) .. (2,1);

\draw[thick] (0,3) -- (0,0);

\draw[thick] (2,4) -- (2,1);

\draw[thick] (0.5,3.7) -- (0.5,5);

\draw[thick,dashed] (0.5,2) -- (0.5,3.7);

\draw[thick] (2,1) -- (4,1) -- (4,4) -- (2,4);

%\node at (1,4.75) {$a$};

%\node at (-0.3,2.5) {$b$};

%\node at (3.25,4.5) {$a+b$};

\draw[thick,<-] (0.75,3.8) .. controls (0.75,4.0) and (0.90,4.1) .. (1,4.1);

\draw[thick,->] (0.25,1.25) .. controls (0.25,0.8) and (0.65,0.8) .. (0.75,1.25);

\draw[thick,->] (1,2.35) .. controls (1,1.9) and (1.4,1.9) .. (1.5,2.35);

\draw[thick,->] (2.75,2.35) .. controls (2.75,1.9) and (3.15,1.9) .. (3.25,2.35);
\end{scope}



\end{tikzpicture}
    \caption{One of the four possible choices of facet orientations and order of thin facets near a seam of an oriented 2-foam. Facet orientation as indicated by the three ``cap'' semicircular arrows. The two thin facets are shown as tangent to each other along the seam, which is a convenient convention for tracking thin facets.}
    \label{fig3_005}
\end{figure}

==> fig3_006.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,0) rectangle (3,3);

\end{scope}

\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,0) rectangle (4,3);

\draw[thick] (0,2) -- (2,3);

\draw[thick] (0,-1) -- (2,0);

\draw[thick] (0,-1) -- (0,2);

\draw[thick] (0.5,4.5) -- (2,3);

\draw[thick,dashed] (0.5,1.5) -- (2,0);

\draw[thick,dashed] (0.5,1.5) -- (0.5,2.3);

\draw[thick] (0.5,2.3) -- (0.5,4.5);
\end{scope}


\begin{scope}[shift={(16,-1)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (-0.5,1) -- (4.5,1);

\draw[thick] (-0.5,1) -- (1.5,3);

\draw[thick] (4.5,1) -- (6.5,3);

\draw[thick,dashed] (0.5,2) -- (0.5,1);

\draw[thick] (0.5,1) -- (0.5,0);

\draw[thick] (0.5,0) -- (5.5,0);

\draw[thick] (5.5,0) -- (5.5,2);

\draw[thick] (2,1) -- (4,3);

\draw[thick] (2,1) -- (2,3.5);

\draw[thick] (4,3) -- (4,5.5);

\draw[thick] (2,3.5) -- (4,5.5);

\draw[thick] (1.5,3) -- (2,3);

\draw[thick,dashed] (2,3) -- (4,3);

\draw[thick] (4,3) -- (6.5,3);

\draw[thick] (0.5,2) -- (2,2);

\draw[thick,dashed] (2,2) -- (3,2);

\draw[thick] (3,2) -- (5.5,2);

\draw[thick,fill] (3.15,2) arc (0:360:1.5mm); 

\end{scope}

\end{tikzpicture}
    \caption{Three types of points on a 2-foam. Left to right: a regular point, seam points on a seam interval, a vertex.}
    \label{fig3_006}
\end{figure}

==> fig3_008.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\draw[thick] (-1.0,1) -- (5.0,1);

\draw[thick] (-1.0,1) -- (1.0,3);

\draw[thick] (5.0,1) -- (7.0,3);

\draw[thick,dashed] (0.0,2) -- (0.0,1);

\draw[thick] (0.0,1) -- (0.0,0);

\draw[thick] (0.0,0) -- (6.0,0);

\draw[thick] (6.0,0) -- (6.0,2);

\draw[thick] (2,1) -- (4,3);

\draw[thick] (2,1) -- (2,3.5);

\draw[thick] (4,3) -- (4,5.5);

\draw[thick] (2,3.5) -- (4,5.5);

\draw[thick] (1.0,3) -- (2,3);

\draw[thick,dashed] (2,3) -- (4,3);

\draw[thick] (4,3) -- (7.0,3);

\draw[thick] (0.0,2) -- (2,2);

\draw[thick,dashed] (2,2) -- (3,2);

\draw[thick] (3,2) -- (6.0,2);

\draw[thick,fill] (3.15,2) arc (0:360:1.5mm);

\node at (1.6,2.50) {$f_1$};

\node at (1.35,1.5) {$f_{23}$};

\node at (3.5,4.25) {$f_2$};

\node at (3.8,1.5) {$f_3$};

\node at (5.75,2.5) {$f_{12}$};

\node at (4,0.5) {$f_{123}$};

\draw[thick,<-] (0.5,1.5) .. controls (0.6,2.5) and (1.1,2.5) .. (1.2,2.25);

\draw[thick,->] (2.25,1.75) .. controls (2.35,1.75) and (2.9,1.75) .. (3,1.25);

\draw[thick,->,dashed] (2.5,2.5) .. controls (2.75,3.5) and (3.25,3.5) .. (3.5,3.40);

\draw[thick,<-] (4.6,1.5) .. controls (4.70,2.5) and (4.95,2.5) .. (5.15,2.25);




\end{scope}


\begin{scope}[shift={(12,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\draw[thick] (-1.0,1) -- (5.0,1);

\draw[thick] (-1.0,1) -- (1.0,3);

\draw[thick] (5.0,1) -- (7.0,3);

\draw[thick,dashed] (0.0,2) -- (0.0,1);

\draw[thick] (0.0,1) -- (0.0,0);

\draw[thick] (0.0,0) -- (6.0,0);

\draw[thick] (6.0,0) -- (6.0,2);

\draw[thick] (2,1) -- (4,3);

\draw[thick] (2,1) -- (2,3.5);

\draw[thick] (4,3) -- (4,5.5);

\draw[thick] (2,3.5) -- (4,5.5);

\draw[thick] (1.0,3) -- (2,3);

\draw[thick,dashed] (2,3) -- (4,3);

\draw[thick] (4,3) -- (7.0,3);

\draw[thick] (0.0,2) -- (2,2);

\draw[thick,dashed] (2,2) -- (3,2);

\draw[thick] (3,2) -- (6.0,2);

\draw[thick,fill] (3.15,2) arc (0:360:1.5mm);

\node at (1.60,2.5) {$f_1$};

\node at (1.45,1.5) {$f_{23}$};

\node at (3.5,4.4) {$f_2$};

\node at (4.5,1.5) {$f_3$};

\node at (5.6,2.5) {$f_{12}$};

\node at (4,0.5) {$f_{123}$};

\draw[thick,->] (0.8,1.2) .. controls (0,1.2) and (0,1.7) .. (0.8,1.7);

\draw[thick,<-] (1.2,2.3) .. controls (0.5,2.3) and (0.8,2.7) .. (1.4,2.8);

\draw[thick,<-] (3.4,3.4) .. controls (2.6,3.4) and (2.6,3.9) .. (3.4,3.9);

\draw[thick,<-] (3,0.3) .. controls (2.2,0.3) and (2.2,0.8) .. (3,0.8);

\draw[thick,->] (4,1.2) .. controls (3.2,1.2) and (3.2,1.7) .. (4,1.7);

\draw[thick,<-] (5,2.3) .. controls (4.2,2.3) and (4.2,2.8) .. (5,2.8);


\end{scope}

    
\end{tikzpicture}
    \caption{Left: ordering of seams near a vertex, with facets labelled  $f_1$, $f_2$, $f_3$, $f_{12}$, $f_{23}$, $f_{123}$. The orderings are from smaller to larger indices: $(f_1,f_2)$, $(f_2,f_3)$, $(f_1,f_{23})$, $(f_{12},f_3)$. Right: one out of two possible facet orientations near a vertex is shown. Orientations and orderings must be compatible along each seam, as explained earlier and in Figure~\ref{fig3_005}.}
    \label{fig3_008}
\end{figure}

==> fig3_009.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\draw[thick] (2.5,0) -- (2.5,1.5);

\draw[thick] (0,4) -- (2.5,1.5);

\draw[thick] (2.5,1.5) -- (5,4);

\draw[thick] (1.25,2.75) -- (2.5,4);

\node at (2.25,3.25) {$f_2$};

\node at (4.25,2.70) {$f_3$};

\node at (0.25,3.25) {$f_1$};

\node at (1.25,2) {$f_{12}$};

\node at (1.75,0.50) {$f_{123}$};

\draw[thick,->] (0.9,3.3) .. controls (1.0,3.6) and (1.5,3.6) .. (1.6,3.3);

\draw[thick,->] (2.1,2.1) .. controls (2.2,2.4) and (2.8,2.4) .. (2.9,2.1);
\end{scope}


\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\draw[thick] (2.5,0) -- (2.5,1.5);

\draw[thick] (0,4) -- (2.5,1.5);

\draw[thick] (2.5,1.5) -- (5,4);

\draw[thick] (2.5,1.5) -- (2.5,4);

\node at (2.9,3.40) {$f_2$};

\node at (4.25,2.65) {$f_3$};

\node at (0.75,2.65) {$f_1$};

\node at (1.75,0.75) {$f_{123}$};

\draw[thick,->] (1.65,2.5) .. controls (1.75,2.8) and (2.15,2.8) .. (2.25,2.5);

\draw[thick,->] (2.7,2.5) .. controls (2.8,2.8) and (3.2,2.8) .. (3.3,2.5);
\end{scope}

\begin{scope}[shift={(16,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\draw[thick] (2.5,0) -- (2.5,1.5);

\draw[thick] (0,4) -- (2.5,1.5);

\draw[thick] (2.5,1.5) -- (5,4);

\draw[thick] (3.75,2.75) -- (2.5,4);

\node at (2.75,3.25) {$f_2$};

\node at (4.75,3.25) {$f_3$};

\node at (0.75,2.70) {$f_1$};

\node at (3.75,2) {$f_{23}$};

\node at (1.75,0.65) {$f_{123}$};

\draw[thick,<-] (4.1,3.3) .. controls (4.0,3.6) and (3.5,3.6) .. (3.4,3.3);

\draw[thick,->] (2.1,2.1) .. controls (2.2,2.4) and (2.8,2.4) .. (2.9,2.1);
\end{scope}



\end{tikzpicture}
    \caption{Three parallel cross-sections near a vertex of a 2-foam, with the middle cross-section going through the vertex. Small arrows show the order of facets along the seams.}
    \label{fig3_009}
\end{figure}

==> fig3_019.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (8,5);

\draw[thick,postaction={decorate}, %mark=at position 0.9 with {\arrow{>}}
] (0,4) .. controls (2,-1) and (6,-1) .. (8,4);

\draw[thick,postaction={decorate}] (8,4) .. controls (7.85,7.5) and (0.15,7.5) .. (0,4);

\draw[thick,postaction={decorate}] (6,1) .. controls (4.5,4) and (3.5,4) .. (2,1);

\draw[thick,postaction={decorate}] (3,5) .. controls (2,4.5) and (1,3.5) .. (2.7,2.2);

\draw[thick,postaction={decorate}] (7.3,2.6) .. controls (5.5,5) and (4,5.5) .. (3,5);

\node at (3.1,1.5) {$a+b$};

\node at (7.75,1.7) {$b+c$}; 

\node at (4,-0.25) {$a+b+c$};

\node at (7.9,5.75) {$c$};

\node at (6,4.75) {$b$};

\node at (5.5,2.5) {$a$};

\draw[thick,->] (1.5,1.6) .. controls (1.7,1.9) and (2.0,1.9) .. (2.2,1.6);

\draw[thick,->] (2.3,2.7) .. controls (2.5,3) and (2.75,3) .. (2.95,2.7);

\draw[thick,<-] (5.8,1.5) .. controls (6.0,1.8) and (6.2,1.8) .. (6.4,1.5);

\draw[thick,<-] (6.9,3.2) .. controls (7.1,3.5) and (7.3,3.5) .. (7.5,3.2);

\draw[thick,->] (6.73,1.75) -- (6.77,1.80);

\end{scope}


\begin{scope}[shift={(12,0)}]
%\draw[thin,yellow] (0,0) grid (8,5);

\draw[thick,postaction={decorate}, %mark=at position 0.9 with {\arrow{>}}
] (0,4) .. controls (2,-1) and (6,-1) .. (8,4);

\draw[thick,postaction={decorate}] (8,4) .. controls (7.85,7.5) and (0.15,7.5) .. (0,4);

\draw[thick,postaction={decorate}] (6,1) .. controls (4.5,4) and (3.5,4) .. (2,1);

\draw[thick,postaction={decorate}] (3,5) .. controls (2,4.5) and (1,3.5) .. (2.7,2.2);

\draw[thick,postaction={decorate}] (7.3,2.6) .. controls (5.5,5) and (4,5.5) .. (3,5);

%\node at (3.1,1.5) {$a+b$};

\node at (7.2,1.1) {$b+c$}; 

\node at (4,-0.25) {$a+b+c$};

\node at (7.5,4.5) {$c$};

\node at (4.4,4.6) {$b$};

\node at (4.15,2.8) {$a$};

\draw[thick,->] (6.73,1.75) -- (6.77,1.80);

\draw[thick,dashed] (3,1.5) .. controls (0.5,2) and (0,5.25) .. (3,5.5);

\draw[thick,dashed] (3,5.5) .. controls (5,6) and (8,5.75) .. (8.5,5);

\draw[thick,dashed] (3,1.5) .. controls (4,1.25) and (5,2) .. (6,2.25);

\draw[thick,dashed] (6,2.25) .. controls (6.5,2.5) and (7,2) .. (7.5,2);

\draw[thick,dashed] (8.5,5) .. controls (9.25,4.5) and (9,2) .. (7.5,2);

\end{scope}

\end{tikzpicture}
    \caption{Left: link of a vertex of a foam, with one possible choice of compatible orientations of facets inducing orientations of edges of the link. Likewise, one out of two  possible compatible orders of thin facets at seams is shown.  Right: dashed line cuts the diagram into two pieces that appear as the two boundaries of a vertex cobordism in Figure~\ref{fig6_008}, second row on the right (one of those two diagrams requires orientation reversal vs the diagram above, due to splitting the boundary into top and bottom components). }
    \label{fig3_019}
\end{figure}

==> fig6_001.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (0.5,0) .. controls (1,0) and (1.75,0) .. (2,2.5);

\draw[thick,postaction={decorate}] (3.5,0) .. controls (3,0) and (2.5,0) .. (2,2.5);

\draw[thick,postaction={decorate}] (2,2.5) -- (2,4);

\node at (0,0) {$a$};

\node at (4,0) {$b$};

\node at (3,3.5) {$a+b$};

\draw[thick,->] (1.55,0.4) .. controls (1.75,0.1) and (2.35,0.1) .. (2.55,0.4);

\end{scope}


\begin{scope}[shift={(6,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (2,1.5) .. controls (1.75,4) and (1,4) .. (0.5,4);

\draw[thick,postaction={decorate}] (2,1.5) .. controls (2.5,4) and (3,4) .. (3.5,4);

\draw[thick,postaction={decorate}] (2,0) -- (2,1.5);

\node at (0,4) {$a$};

\node at (4,4) {$b$};

\node at (3,0.5) {$a+b$};

\draw[thick,->] (1.55,3.6) .. controls (1.75,3.9) and (2.35,3.9) .. (2.55,3.6);
\end{scope}

\begin{scope}[shift={(13,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0.5,5) .. controls (0.75,4) and (1.5,4) .. (2,4);

\draw[thick] (0,3) .. controls (0.5,4) and (1.5,4) .. (2,4);


\draw[thick,dashed] (0.5,2) .. controls (0.75,1) and (1.5,1) .. (2,1);

\draw[thick] (0,0) .. controls (0.5,1) and (1.5,1) .. (2,1);

\draw[thick] (0,3) -- (0,0);

\draw[thick] (2,4) -- (2,1);

\draw[thick] (0.5,3.7) -- (0.5,5);

\draw[thick,dashed] (0.5,2) -- (0.5,3.7);

\draw[thick] (2,1) -- (4,1) -- (4,4) -- (2,4);

\node at (1,4.75) {$a$};

\node at (-0.3,2.5) {$b$};

\node at (3.25,4.5) {$a+b$};

\draw[thick,<-] (0.75,3.8) .. controls (0.75,4.0) and (0.90,4.1) .. (1,4.1);

\draw[thick,->] (0.25,1.25) .. controls (0.25,0.8) and (0.65,0.8) .. (0.75,1.25);

\draw[thick,->] (1,2.35) .. controls (1,1.9) and (1.4,1.9) .. (1.5,2.35);

\draw[thick,->] (2.75,2.35) .. controls (2.75,1.9) and (3.15,1.9) .. (3.25,2.35);
\end{scope}


\begin{scope}[shift={(20,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (3.5,5) .. controls (3.25,4) and (2.5,4) .. (2,4);

\draw[thick] (4,3) .. controls (3.5,4) and (2.5,4) .. (2,4);


\draw[thick,dashed] (3.5,2) .. controls (3.25,1) and (2.5,1) .. (2,1);

\draw[thick] (4,0) .. controls (3.5,1) and (2.5,1) .. (2,1);

\draw[thick] (4,3) -- (4,0);

\draw[thick] (2,4) -- (2,1);

\draw[thick] (3.5,3.7) -- (3.5,5);

\draw[thick,dashed] (3.5,2) -- (3.5,3.7);

\draw[thick] (2,1) -- (0,1) -- (0,4) -- (2,4);

\node at (3,4.75) {$a$};

\node at (4.3,2.5) {$b$};

\node at (0.75,4.5) {$a+b$};

\draw[thick,->] (3.40,3.8) .. controls (3.35,4.1) and (3.25,4.1) .. (3.05,4.1);

\draw[thick,<-] (3.75,1.25) .. controls (3.65,0.8) and (3.35,0.8) .. (3.25,1.25);

\draw[thick,<-] (3,2.35) .. controls (2.9,1.9) and (2.6,1.9) .. (2.5,2.35);

\draw[thick,<-] (1.25,2.35) .. controls (1.15,1.9) and (0.85,1.9) .. (0.75,2.35);


\end{scope}

\end{tikzpicture}
    \caption{ Left: Neighbourhoods of a merge and split vertices of a weighted one-foam. Right: neighbourhoods of a point near a seam of a weighted two-foam.   }
    \label{fig6_001}
\end{figure}

==> fig6_002.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.4 with {\arrow{>}}}]

\begin{scope}[shift={(-0.5,0)}]
%\draw[thin,yellow] (0,0) grid (5,5);

\draw[thick] (-1.0,1) -- (5.0,1);

\draw[thick] (-1.0,1) -- (1.0,3);

\draw[thick] (5.0,1) -- (7.0,3);

\draw[thick,dashed] (0.0,2) -- (0.0,1);

\draw[thick] (0.0,1) -- (0.0,0);

\draw[thick] (0.0,0) -- (6.0,0);

\draw[thick] (6.0,0) -- (6.0,2);

\draw[thick] (2,1) -- (4,3);

\draw[thick] (2,1) -- (2,3.5);

\draw[thick] (4,3) -- (4,5.5);

\draw[thick] (2,3.5) -- (4,5.5);

\draw[thick] (1.0,3) -- (2,3);

\draw[thick,dashed] (2,3) -- (4,3);

\draw[thick] (4,3) -- (7.0,3);

\draw[thick] (0.0,2) -- (2,2);

\draw[thick,dashed] (2,2) -- (3,2);

\draw[thick] (3,2) -- (6.0,2);

\node at (1.4,2.6) {$a$};

\node at (1.15,1.4) {$b+c$};

\node at (3.5,4.25) {$b$};

\node at (4.5,1.4) {$c$};

\node at (5.35,2.5) {$a+b$};

\node at (3,0.5) {$a+b+c$};

\draw[thick,<-] (3.7,1.5) .. controls (3.8,2.4) and (4.2,2.4) .. (4.4,2.3);

\draw[thick,->] (3.2,3.1) .. controls (3.2,3.5) and (3.7,3.6) .. (3.9,3.5);

\draw[thick,->] (2.1,1.5) .. controls (2.3,1.6) and (2.6,1.6) .. (2.8,1.1);

\draw[thick,<-] (0.3,1.65) .. controls (0.5,2.3) and (0.8,2.3) .. (1,2.2);

\end{scope}

\begin{scope}[shift={(8.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (0,0) .. controls (0.25,2) and (1.25,2.5) .. (1.5,2.5);

\draw[thick,,postaction={decorate}] (3,0) .. controls (2.75,2) and (1.75,2.5) .. (1.5,2.5);

\draw[thick,postaction={decorate}] (1.5,2.5) -- (1.5,4);

\draw[thick,postaction={decorate}] (1.5,0) .. controls (1.3,1) and (0.75,1.7) .. (0.55,1.7);

\node at (2.9,3.5) {$a+b+c$};

\node at (0.25,2.5) {$a+b$};

\node at (0,-0.5) {$a$};

\node at (1.5,-0.5) {$b$};

\node at (3,-0.5) {$c$};

\draw[thick,->] (0.3,0.9) .. controls (0.5,0.7) and (0.8,0.7) .. (1,1);

\draw[thick,->] (1.1,2.2) .. controls (1.3,1.8) and (1.7,1.8) .. (1.9,2.2);

\end{scope}


\begin{scope}[shift={(14.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (0,0) .. controls (0.25,2) and (1.25,2.5) .. (1.5,2.5);

\draw[thick,,postaction={decorate}] (3,0) .. controls (2.75,2) and (1.75,2.5) .. (1.5,2.5);

\draw[thick,postaction={decorate}] (1.5,2.5) -- (1.5,4);

\draw[thick,postaction={decorate}] (1.5,0) -- (1.5,2.5);

\node at (2.9,3.5) {$a+b+c$};

\node at (0,-0.5) {$a$};

\node at (1.5,-0.5) {$b$};

\node at (3,-0.5) {$c$};

\draw[thick,->] (0.5,1.5) .. controls (0.7,1.2) and (1.1,1.2) .. (1.3,1.5);

\draw[thick,->] (1.6,1.5) .. controls (1.8,1.2) and (2.2,1.2) .. (2.4,1.5);
\end{scope}


\begin{scope}[shift={(20,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (0,0) .. controls (0.25,2) and (1.25,2.5) .. (1.5,2.5);

\draw[thick,,postaction={decorate}] (3,0) .. controls (2.75,2) and (1.75,2.5) .. (1.5,2.5);

\draw[thick,postaction={decorate}] (1.5,2.5) -- (1.5,4);

\draw[thick,postaction={decorate}] (1.5,0) .. controls (1.7,1) and (2.25,1.7) .. (2.45,1.7);

\node at (2.9,3.5) {$a+b+c$};

\node at (2.85,2.4) {$b+c$};

\node at (0,-0.5) {$a$};

\node at (1.5,-0.5) {$b$};

\node at (3,-0.5) {$c$};

\draw[thick,->] (1.9,0.9) .. controls (2.1,0.5) and (2.5,0.5) .. (2.7,0.8);

\draw[thick,->] (1.1,2.2) .. controls (1.3,1.8) and (1.7,1.8) .. (1.9,2.2);
\end{scope}




\end{tikzpicture}
    \caption{ Left: labels near a vertex. Small arrows indicate one of the two possible orders of thin edges at each of the four seams near a vertex (orientations of facets are not shown). Right: three parellel cross-sections of this foam, including one which contains the vertex. } 
    \label{fig6_002}
\end{figure}

==> fig6_003.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.4 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (2,1) -- (2,3);

\draw[thick] (-0.5,3) .. controls (-0.25,4.5) and (1.5,4) .. (2,3);

\draw[thick] (4.5,3) .. controls (4.25,4.5) and (2.5,4) .. (2,3);

\draw[thick] (-0.5,1) .. controls (-0.25,-0.5) and (1.5,0) .. (2,1);

\draw[thick] (4.5,1) .. controls (4.25,-0.5) and (2.5,0) .. (2,1);

\draw[thick,postaction={decorate}] (-0.5,3) .. controls (-0.65,2.25) and (-0.65,1.75) .. (-0.5,1);

\draw[thick,postaction={decorate}] (4.5,3) .. controls (4.65,2.25) and (4.65,1.75) .. (4.5,1);

\node at (0.8,4.4) {$a$};

\node at (3.2,4.4) {$b$};

\node at (2,-1) {$a\wedge b$};

\node at (2.95,2.4) {$a+b$};

\draw[thick,->] (1.6,3.7) .. controls (1.8,4.0) and (2.2,4.0) .. (2.4,3.7);

\draw[thick,<-] (1.6,0.3) .. controls (1.8,0) and (2.2,0) .. (2.4,0.3);
\end{scope}


\begin{scope}[shift={(10,1)}]
%\draw[thin,yellow] (0,0) grid (6,4);

\draw[thick,postaction={decorate}] (0,2) .. controls (1.5,-1) and (4.5,5) .. (6,2);

\draw[thick,postaction={decorate}] (0,2) .. controls (1.5,5) and (4.5,-1) .. (6,2);

\draw[thick] (6,2) .. controls (7,1.5) and (7,0.5) .. (6,0);

\draw[thick] (0,2) .. controls (-1,1.5) and (-1,0.5) .. (0,0);

\draw[thick,postaction={decorate}] (6,0) .. controls (5,-0.45) and (1,-0.45) .. (0,0);

\node at (1.55,3.15) {$a$};

\node at (1.55,0.80) {$b$};

\node at (6,-0.5) {$a+b$};

\node at (3,-1.45) {$a\wedge b$};

\draw[thick,->] (0.5,2.5) .. controls (0.8,2.3) and (0.8,1.7) .. (0.5,1.5);

\draw[thick,->] (5.5,2.5) .. controls (5.2,2.3) and (5.2,1.7) .. (5.5,1.5);

\node at (7,2.50) {$U_{a,b}$};

\end{scope}





\end{tikzpicture}
    \caption{Invariant $\nu$ for each of these two foams is $a\wedge b$. For the foam on the left, the merge contributes $a\wedge b$ while the split contributes $0$. For the foam on the right, denoted $U_{a,b}$, the intersection contributes $a\wedge b$, while both the merge and the split contribute $0$. (These two foams are homeomorphic, through a homeomorphism that preserves all decorations.)}
    \label{fig6_003}
\end{figure}

==> fig6_004.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (20,4);

\draw[thick] (0,1) -- (20,1);

\draw[thick] (4,0) -- (4,4);

\draw[thick] (8,0) -- (8,4);

\draw[thick] (12,0) -- (12,4);

\draw[thick] (16,0) -- (16,4);

\node at (2,0.5) {$0$};

\node at (6,0.5) {$b\wedge a$};

\node at (10,0.5) {$0$};

\node at (14,0.5) {$a\wedge b$};

\node at (18,0.5) {$a\wedge b$};

\draw[thick,postaction={decorate}] (2,1.25) -- (2,2.25);

\draw[thick,postaction={decorate}] (2,2.25) .. controls (1.75,2.5) and (1.25,2.25) .. (1,3.5);

\draw[thick,postaction={decorate}] (2,2.25) .. controls (2.25,2.5) and (2.75,2.25) .. (3,3.5);

\node at (0.9,1.65) {$a+b$};

\node at (0.75,3.75) {$a$};

\node at (3.25,3.75) {$b$};

\draw[thick,->] (1.6,2.75) .. controls (1.8,3.05) and (2.2,3.05) .. (2.4,2.75);

\end{scope}



\begin{scope}[shift={(4,0)}]
\draw[thick,postaction={decorate}] (2,1.25) -- (2,2.25);

\draw[thick,postaction={decorate}] (2,2.25) .. controls (1.75,2.5) and (1.25,2.25) .. (1,3.5);

\draw[thick,postaction={decorate}] (2,2.25) .. controls (2.25,2.5) and (2.75,2.25) .. (3,3.5);

\node at (0.9,1.65) {$a+b$};

\node at (0.75,3.75) {$a$};

\node at (3.25,3.75) {$b$};

\draw[thick,<-] (1.6,2.65) .. controls (1.8,3.05) and (2.2,3.05) .. (2.4,2.75);

\end{scope}

\begin{scope}[shift={(8,0)}]

\draw[thick,postaction={decorate}] (2,2.75) -- (2,3.75);

\draw[thick,postaction={decorate}] (1,1.5) .. controls (1.25,2.75) and (1.75,2.5) .. (2,2.75);

\draw[thick,postaction={decorate}] (3,1.5) .. controls (2.75,2.75) and (2.25,2.5) .. (2,2.75);

\node at (3,3.35) {$a+b$};

\node at (0.75,1.4) {$a$};

\node at (3.25,1.45) {$b$};

\draw[thick,->] (1.6,2.25) .. controls (1.8,1.95) and (2.2,1.95) .. (2.4,2.25);

\end{scope}


\begin{scope}[shift={(12,0)}]
\draw[thick,postaction={decorate}] (2,2.75) -- (2,3.75);

\draw[thick,postaction={decorate}] (1,1.5) .. controls (1.25,2.75) and (1.75,2.5) .. (2,2.75);

\draw[thick,postaction={decorate}] (3,1.5) .. controls (2.75,2.75) and (2.25,2.5) .. (2,2.75);

\node at (3,3.35) {$a+b$};

\node at (0.75,1.4) {$a$};

\node at (3.25,1.45) {$b$};

\draw[thick,<-] (1.6,2.25) .. controls (1.8,1.95) and (2.2,1.95) .. (2.4,2.25);
\end{scope}

\begin{scope}[shift={(16,0)}]

\draw[thick,->] (1,1.5) -- (3,3.5);

\draw[thick,<-] (1,3.5) -- (3,1.5);

\node at (0.75,1.5) {$a$};

\node at (3.25,1.55) {$b$};

\end{scope}


\end{tikzpicture}
    \caption{Contributions of splits, merges and intersections to the invariant $\nu$.}
    \label{fig6_004}
\end{figure}

==> fig6_005.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.4 with {\arrow{>}}}]

\begin{scope}[shift={(0.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,->] (0.5,0) .. controls (2,1) and (2,3) .. (0.5,4);

\draw[thick,->] (2,0) .. controls (0.5,1) and (0.5,3) .. (2,4);

\node at (0.5,-0.4) {$a$};

\node at (2,-0.4) {$b$};

\node at (3.5,2.6) {$1$};

\draw[thick] (3,2) .. controls (3.25,2.5) and (3.75,1.5) .. (4,2);

\draw[thick,->] (5,0) -- (5,4);

\draw[thick,->] (6.25,0) -- (6.25,4);

\node at (5,-0.4) {$a$};

\node at (6.25,-0.4) {$b$};
\end{scope}


\begin{scope}[shift={(9.85,0)}]
%\draw[thin,yellow] (0,0) grid (6,4);

\draw[thick] (0,0) .. controls (0.25,3) and (1.85,3) .. (2,2);

\draw[thick,->] (2,2) .. controls (1.85,1) and (0.25,1) .. (0,4);

\node at (0,-0.4) {$a$};

\node at (3.33,2.6) {$2$};

\draw[thick] (2.85,2) .. controls (3.10,2.5) and (3.60,1.5) .. (3.85,2);

\draw[thick,->] (4.90,0) -- (4.90,4);

\node at (4.90,-0.4) {$a$};
\end{scope}

\begin{scope}[shift={(18,0)}]
%\draw[thin,yellow] (0,0) grid (6,4);

\draw[thick,->] (1.5,0) .. controls (0,1) and (0,3) .. (1.5,4);

\draw[thick,->] (0,0) -- (3,4);

\draw[thick,->] (3,0) -- (0,4);

\node at (-0.15,-0.4) {$a$};

\node at (1.65,-0.4) {$b$};

\node at (3.15,-0.4) {$c$};

\node at (4,2.6) {$3$};

\draw[thick] (3.5,2) .. controls (3.75,2.5) and (4.25,1.5) .. (4.5,2);

\begin{scope}[shift={(5,0)}]
\draw[thick,->] (1.5,0) .. controls (3,1) and (3,3) .. (1.5,4);

\draw[thick,->] (0,0) -- (3,4);

\draw[thick,->] (3,0) -- (0,4);

\node at (-0.15,-0.4) {$a$};

\node at (1.35,-0.4) {$b$};

\node at (3.15,-0.4) {$c$};
\end{scope}

\end{scope}

\begin{scope}[shift={(1,-6.5)}]
%\draw[thin,yellow] (0,0) grid (8,4);

\draw[thick,postaction={decorate}] (2,0) -- (2,2);

\draw[thick,postaction={decorate}] (2,2.) .. controls (1.75,2.5) and (0.75,2) .. (0.5,4);

\draw[thick,postaction={decorate}] (2,2) .. controls (2.25,2.5) and (3.25,2) .. (3.5,4);

\node at (0.85,1.25) {$a+b$};

\node at (0,3.75) {$a$};

\node at (4,3.75) {$b$};

\draw[thick,<-] (1.5,2.55) .. controls (1.7,2.85) and (2.3,2.85) .. (2.5,2.55);

\node at (5.5,2.6) {$4$};

\draw[thick] (5,2) .. controls (5.25,2.5) and (5.75,1.5) .. (6,2);

\begin{scope}[shift={(1,0)}]
\draw[thick,postaction={decorate}] (7,0) -- (7,2);

\draw[thick,->] (7,2) .. controls (6,2.5) and (6,3) .. (8,4);

\draw[thick,->] (7,2) .. controls (8,2.5) and (8,3) .. (6,4);

\node at (8.05,1.25) {$a+b$};

\node at (5.65,3.75) {$a$};

\node at (8.35,3.75) {$b$};

\draw[thick,->] (6.6,2.45) .. controls (6.8,2.75) and (7.2,2.75) .. (7.4,2.45);
\end{scope}
\end{scope}


\begin{scope}[shift={(14.5,-6.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (4,0)  -- (2.5,1.5);

\draw[thick,<-] (0,4) .. controls (0.5,2.5) and (1,2) .. (2.5,1.5);

\draw[thick,->] (2.5,1.5) .. controls (2.75,2) and (2.75,2.5) .. (2.25,4);

\draw[thick,->] (0,0) .. controls (1,3.5) and (3,2.75) .. (4,4);

\node at (0,-0.4) {$a$};

\node at (4,-0.4) {$b+c$};

\node at (4.4,3.8) {$a$};

\node at (-0.4,3.75) {$b$};

\node at (1.8,3.75) {$c$};

\draw[thick,->] (1.7,1.9) .. controls (1.9,2.3) and (2.25,2.3) .. (2.45,2);

\node at (5.5,2.6) {$5$};

\draw[thick] (5,2) .. controls (5.25,2.5) and (5.75,1.5) .. (6,2);
\end{scope}

\begin{scope}[shift={(21.5,-6.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (4,0)  -- (1.5,2.5);

\draw[thick,postaction={decorate}] (1.5,2.5) .. controls (1.25,2.5) and (0.25,3) .. (0,4);

\draw[thick,postaction={decorate}] (1.5,2.5) .. controls (1.75,2.75) and (1.75,3) .. (1.5,4);

\draw[thick,->] (0,0) .. controls (1,1) and (3,1) .. (4,4);

\node at (0,-0.4) {$a$};

\node at (4,-0.4) {$b+c$};

\node at (4.45,3.8) {$a$};

\node at (-0.3,3.75) {$b$};

\node at (2,3.75) {$c$};

\draw[thick,->] (0.7,3.1) .. controls (0.9,3.4) and (1.25,3.4) .. (1.45,3.1);
\end{scope}


\end{tikzpicture}
    \caption{Diagram moves 1-5 that do not change the underlying foam. }
    \label{fig6_005}
\end{figure}

==> fig6_006.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (1.5,0) -- (1.5,1.5);

\draw[thick,postaction={decorate}] (1.5,1.5) -- (-0.25,4);

\draw[thick,postaction={decorate}] (1.5,1.5) -- (3.25,4);

\node at (-0.6,3.75) {$a$};

\node at (3.6,3.75) {$b$};

\node at (2.5,0.75) {$a+b$};

\draw[thick,->] (1.17,2.2) .. controls (1.37,2.5) and (1.62,2.5) .. (1.82,2.2);

\end{scope}


\begin{scope}[shift={(7.5,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\draw[thick] (1,0) -- (3.85,0);

\draw[thick] (-0.25,4) .. controls (0,3.5) and (0.75,3) .. (1,0);

\draw[thick,dashed] (1.30,3.85) .. controls (1.75,3.5) and (2.25,3) .. (2.5,0);

\draw[thick] (1.40,4) arc (0:360:1.5mm);

\draw[thick] (-0.25,4) -- (1.10,4);

\node at (0.5,4.4) {$a$};

\node at (2.5,-0.4) {$a+b$};

\draw[thick] (2.4,1.15) .. controls (2.75,3.5) and (3.25,3.75) .. (3.5,4);

\draw[thick] (5.15,4) arc (0:360:1.5mm);

\draw[thick] (4.15,0) arc (0:360:1.5mm);

\draw[thick,dashed] (4.95,3.90) .. controls (4.75,3.5) and (4.25,3) .. (4,0.15);

\draw[thick] (3.5,4) -- (4.85,4);

\node at (4.25,4.4) {$b$};

\node at (2.5,5.75) {flat view};
\end{scope}


\begin{scope}[shift={(16,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\node at (2.5,5.75) {sideways view};


\draw[thick] (2,0) -- (4,1);

\draw[thick,postaction={decorate}] (2,0) -- (2,2);

\draw[thick] (4,1) -- (4,3);

\node at (3.2,0) {\rotatebox[origin=c]{25}{$a+b$}};

\draw[thick,dashed] (3,0.5) -- (3,2.5);

\draw[thick,dotted] (2,2) -- (4,3);

\draw[thick,postaction={decorate}] (2,2) .. controls (1.75,3) and (0.25,3.75) .. (0,4);

\draw[thick] (3,2.5) .. controls (2.75,3.5) and (1.25,4.25) .. (1,4.5);

\draw[thick] (0,4) -- (1,4.5);

\draw[thick] (4,3) .. controls (4.25,4.25) and (4.75,4.5) .. (5,4.75);

\draw[thick,postaction={decorate}] (3,2.5) .. controls (3.25,3.5) and (3.5,4.25) .. (3.85,4.5);

\draw[thick] (3.85,4.5) -- (5,4.75);

\node at (0.20,4.5) {$a$};

\node at (4.25,5.00) {$b$};



\end{scope}



\end{tikzpicture}
    \caption{ A split and its thickening. An $\IET$ one-foam $U$ can be replaced by a ``surface'' $T(U)$, which is locally the product $(0,1)\times[0,1)_{\ell}$,  also see Figure~\ref{fig6_007}.  }
    \label{fig6_006}
\end{figure}


==> fig6_007.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.75 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (1.5,0) -- (1.5,1.5);

\draw[thick,postaction={decorate}] (1.5,1.5) -- (-0.25,4);

\draw[thick,postaction={decorate}] (1.5,1.5) -- (3.25,4);

\node at (-0.6,3.75) {$a$};

\node at (3.6,3.75) {$b$};

\node at (2.5,0.75) {$a+b$};

\draw[thick,<-] (1.15,2.2) .. controls (1.35,2.5) and (1.62,2.5) .. (1.82,2.2);

\end{scope}



\begin{scope}[shift={(7.5,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\draw[thick] (2,0) -- (4,1);

\draw[thick,postaction={decorate}] (2,0) -- (2,2);

\draw[thick] (4,1) -- (4,3);

\node at (3.2,0) {\rotatebox[origin=c]{25}{$a+b$}};

\draw[thick,dashed] (3,0.5) -- (3,2.5);

\draw[thick,dotted] (2,2) -- (4,3);

\draw[thick,postaction={decorate}] (2.25,3.6) .. controls (1.9,4) and (1.2,4.35) .. (1,4.5);

\draw[thick,dashed] (2.25,3.6) .. controls (2.45,3.37) and (2.8,3.2) .. (3,2.5);

\draw[thick] (3.3,4.05) .. controls (3.5,3.85) and (3.75,3.65) .. (4,3);

\draw[thick,dashed] (2.6,4.6) .. controls (2.8,4.45) and (3.1,4.25) .. (3.3,4.05);

\draw[thick] (2,5) .. controls (2.2,4.85) and (2.4,4.7) .. (2.6,4.6);

\draw[thick] (1,4.5) -- (2,5);

\draw[thick] (3,2.5) .. controls (3.25,4.55) and (3.75,5.15) .. (4,5.25);

\draw[thick,postaction={decorate}] (2,2) .. controls (2.25,4) and (2.5,4.75) .. (2.85,5);

\draw[thick] (2.85,5) -- (4,5.25);

\node at (1.25,5.05) {$a$};

\node at (3.35,5.5) {$b$};



\end{scope}





\end{tikzpicture}
    \caption{ A split with the opposite thin edge orientation vs. the one in Figure~\ref{fig6_006} and its thickening, shown sideways. }
    \label{fig6_007}
\end{figure}

==> fig6_008.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.75 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.75,-0.65) and (3.25,-0.65) .. (3.5,0);

\draw[thick,dashed,postaction={decorate}] (0.5,0) .. controls (0.75,0.65) and (3.25,0.65) .. (3.5,0);

\draw[thick] (0.5,0) .. controls (0.75,2) and (3.25,2) .. (3.5,0);

\draw[thick,postaction={decorate}] (-0.5,0) -- (0.5,0);

\draw[thick,postaction={decorate}] (3.5,0) -- (4.5,0);


\draw[thick,dashed] (-0.5,0) -- (-0.5,3);

\draw[thick,dashed] (4.5,0) -- (4.5,3);

\draw[thick,postaction={decorate}] (-0.5,3) -- (4.5,3);

\node at (3.85,3.4) {$a+b$};

\node at (2.25,0.90) {$a$};

\node at (2,-0.90) {$b$};

\draw[thick,<-] (1.10,0.25) .. controls (1.4,0.15) and (1.45,-0.22) .. (1.15,-0.32);

\draw[thick,->] (3.1,-0.25) .. controls (2.8,-0.20) and (2.8,0.10) .. (3.1,0.15);

\end{scope}

\begin{scope}[shift={(7,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.75,-0.75) and (3.25,-0.75) .. (3.5,0);

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.75,0.75) and (3.25,0.75) .. (3.5,0);

\draw[thick,postaction={decorate}] (-0.5,0) -- (0.5,0);

\draw[thick,postaction={decorate}] (3.5,0) -- (4.5,0);

\draw[thick,postaction={decorate}] (-0.5,3) -- (4.5,3);

\node at (3.85,3.4) {$a+b$};

\node at (4.25,0.5) {$a+b$};

\node at (1.25,0.80) {$a$};

\node at (1.25,-0.80) {$b$};

\draw[thick,<->] (2,1.25) -- (2,2.5);

\draw[thick,<-] (1.10,0.25) .. controls (1.4,0.15) and (1.45,-0.22) .. (1.15,-0.32);

\draw[thick,->] (3.1,-0.25) .. controls (2.8,-0.20) and (2.8,0.15) .. (3.1,0.20);

\end{scope}

\begin{scope}[shift={(14.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (0,4) -- (4.5,4);

\draw[thick,postaction={decorate}] (-0.5,3) -- (4,3);

\draw[thick,postaction={decorate}] (1,0) -- (3,0);

%\draw[thin,dotted,postaction={decorate}] (3,0) .. controls (3.25,0.75) and (4.25,0.75) .. (4.5,0.75);

\draw[thick,postaction={decorate}] (3,0) .. controls (3.25,-0.75) and (3.75,-0.75) .. (4,-0.75);

\draw[thick,postaction={decorate},dashed] (0,0.75) .. controls (0.25,0.75) and (0.75,0.75) .. (1,0);

\draw[thick,postaction={decorate}] (-0.5,-0.75) .. controls (-0.25,-0.75) and (0.75,-0.75) .. (1,0);

\draw[thick,postaction={decorate},dashed] (3,0) .. controls (3.25,0.7) and (3.75,0.7) .. (4,0.7);

\draw[thick] (4,0.7) .. controls (4.2,0.75) and (4.3,0.75) .. (4.5,0.75);

\draw[thick,<-] (3.30,0.2) .. controls (3.6,0.1) and (3.65,-0.25) .. (3.35,-0.35);

\draw[thick,->] (0.5,-0.25) .. controls (0.2,-0.15) and (0.2,0.35) .. (0.5,0.45);

\draw[thick] (0,3) -- (0,4);

\draw[thick,dashed] (0,0.75) -- (0,3);

\draw[thick] (-0.5,-0.75) -- (-0.5,3);

\draw[thick] (1,0) .. controls (1.25,2) and (2.75,2) .. (3,0);

\node at (2,-0.45) {$a+b$};

\draw[thick] (4.5,0.75) -- (4.5,4);

\draw[thick] (4,-0.75) -- (4,3);

\node at (0.4,1.15) {$b$};

\node at (-0.1,-0.35) {$a$};


\node at (4.3,0.4) {$b$};

\node at (4.3,-0.55) {$a$};

\node at (0.5,4.4) {$b$};

\node at (0.5,3.3) {$a$};

\end{scope}

\begin{scope}[shift={(21,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (-0.25,0.75) .. controls (0,0.75) and (0.75,0.75) .. (1,0);

\draw[thick,postaction={decorate}] (-0.25,-0.75) .. controls (0,-0.75) and (0.75,-0.75) .. (1,0);


\draw[thick,postaction={decorate}] (3,0) .. controls (3.25,0.75) and (4,0.75) .. (4.25,0.75);

\draw[thick,postaction={decorate}] (3,0) .. controls (3.25,-0.75) and (4,-0.75) .. (4.25,-0.75);


\draw[thick,postaction={decorate}] (1,0) -- (3,0);

\draw[thick,postaction={decorate}] (-0.5,4) -- (4.5,4);

\draw[thick,postaction={decorate}] (-0.5,3) -- (4.5,3);

\node at (3.85,4.4) {$b$};

\node at (3.85,3.3) {$a$};

\node at (2,-0.45) {$a+b$};

\node at (4.25,1.15) {$b$};

\node at (4.25,-0.45) {$a$};


\node at (-0.25,1.15) {$b$};

\node at (-0.25,-0.45) {$a$};


\draw[thick,<->] (2,1.25) -- (2,2.5);

\draw[thick,<-] (3.30,0.25) .. controls (3.6,0.15) and (3.65,-0.22) .. (3.35,-0.32);

\draw[thick,->] (0.5,-0.45) .. controls (0.2,-0.35) and (0.2,0.15) .. (0.5,0.25);

\end{scope}


\begin{scope}[shift={(0,-7)}]
%\draw[thin,yellow] (0,0) grid (4,4);


\draw[thick,postaction={decorate}] (2,0) -- (2,1.5);

\node at (2,-0.4) {$a+b+c$};

\draw[thick,postaction={decorate}] (2,1.5) -- (0,4);

\draw[thick,postaction={decorate}] (2,1.5) -- (4,4);

\draw[thick,postaction={decorate}] (0.95,2.8) -- (2,4);

\node at (-0.25,4.4) {$a$};

\node at (2,4.4) {$b$};

\node at (4.25,4.4) {$c$};

\draw[thick,<->] (5,2) -- (6.5,2);

\draw[thick,<-] (0.65,3.5) .. controls (0.75,3.8) and (1.25,3.8) .. (1.35,3.5);

\draw[thick,<-] (1.7,2.1) .. controls (1.8,2.4) and (2.2,2.4) .. (2.3,2.1);
\end{scope}



\begin{scope}[shift={(7,-7)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (2,0) -- (2,1.5);

\node at (2,-0.4) {$a+b+c$};

\draw[thick,postaction={decorate}] (2,1.5) -- (0,4);

\draw[thick,postaction={decorate}] (2,1.5) -- (4,4);

\draw[thick,postaction={decorate}] (3.05,2.8) -- (2,4);

\node at (-0.25,4.4) {$a$};

\node at (2,4.4) {$b$};

\node at (4.25,4.4) {$c$};

\draw[thick,->] (3.45,3.5) .. controls (3.35,3.8) and (2.85,3.8) .. (2.75,3.5);

\draw[thick,<-] (1.7,2.1) .. controls (1.8,2.4) and (2.2,2.4) .. (2.3,2.1);
\end{scope}


\begin{scope}[shift={(14,-7)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (0.5,0) -- (0.5,4);

\draw[thick,postaction={decorate}] (3.5,0) -- (3.5,1.5);

\draw[thick,postaction={decorate}] (3.5,1.4) -- (3.5,4);

\draw[thick,postaction={decorate}] (0.5,1) -- (3.5,3);

\node at (0.5,-0.4) {$a+b$};

\node at (0,3) {$a$};

\node at (4,1) {$c$};

\node at (2,1.5) {$b$};

\node at (4.35,4) {$b+c$};

\draw[thick,<-] (0.7,2) .. controls (0.8,2.3) and (1.25,2.3) .. (1.35,1.8);

\draw[thick,<-] (3,2.5) .. controls (3.05,2) and (3.3,2) .. (3.4,2.1);

\draw[thick,<->] (5,2) -- (6,2);
\end{scope}

\begin{scope}[shift={(21,-7)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (0,0) -- (1.5,1.5);

\draw[thick,postaction={decorate}] (3,0) -- (1.5,1.5);

\draw[thick,postaction={decorate}] (1.5,1.5) -- (1.5,2.5);

\draw[thick,postaction={decorate}] (1.5,2.5) -- (0,4);

\draw[thick,postaction={decorate}] (1.5,2.5) -- (3,4);

\node at (0,-0.4) {$a+b$};

\node at (3,-0.4) {$c$};

\node at (0,4.4) {$a$};

\node at (3,4.4) {$b+c$};

\node at (2.9,1.8) {$a+b+c$};

\draw[thick,<-] (1,3.15) .. controls (1.1,3.55) and (1.8,3.55) .. (1.9,3.15);

\draw[thick,<-] (1,0.8) .. controls (1.1,0.4) and (1.8,0.4) .. (1.9,0.8);

\end{scope}


\begin{scope}[shift={(0,-14)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (1,0) .. controls (1.25,-0.5) and (2.75,-0.5) .. (3,0.25);

\draw[thick,postaction={decorate},dashed] (1,0) .. controls (1.25,0.75) and (2.75,0.75) .. (3,0.25);

\node at (1.5,0.90) {$b$};

\node at (2,-0.7) {$a$};

\draw[thick,postaction={decorate},dashed] (3,0.25) .. controls (3.25,0.35) and (3.5,0.5) .. (3.75,1.5);

\draw[thick,postaction={decorate}] (3,0.25) .. controls (3.25,0.5) and (4.25,0) .. (4.5,-0.5);

\draw[thick,postaction={decorate}] (-0.5,0) -- (1,0);

\node at (0.15,3.4) {$a+b$};

\node at (0.15,-0.4) {$a+b$};

\draw[thick] (-0.5,0) -- (-0.5,3);

\draw[thick,postaction={decorate}] (-0.5,3) -- (1,3);

\draw[thick] (1,0) -- (1,3);

\draw[thick,postaction={decorate}] (1,3) .. controls (1.25,3.5) and (3.5,4) .. (3.75,4);

\draw[thick,postaction={decorate}] (1,3) .. controls (1.25,2.5) and (4.25,2.5) .. (4.5,2.5);

\draw[thick,fill] (1.15,2) arc (0:360:1.5mm);

\node at (2.25,4) {$a$};

\node at (3,2.9) {$b$};

\draw[thick] (3.75,2.5) -- (3.75,4);

\draw[thick,dashed] (3.75,1.5) -- (3.75,2.5);

\draw[thick] (4.5,-0.5) -- (4.5,2.5);

\draw[thick] (1,2) .. controls (1.25,2) and (2.75,1.75) .. (3,0.25);

\draw[thick,<-] (1.7,3.3) .. controls (2,3.2) and (2,2.9) .. (1.7,2.8);

\draw[thick,->] (1.5,0.35) .. controls (1.8,0.25) and (1.8,-0.05) .. (1.5,-0.15);
\end{scope}

\begin{scope}[shift={(7,-14)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (0,0) -- (1.5,0);

\draw[thick,->] (1.5,0) .. controls (1.9,-0.75) and (2.25,-1) .. (4,0.5);

\draw[thick,->] (1.5,0) .. controls (1.9,0.75) and (2.25,1) .. (4,-0.5);

\node at (0.7,0.4) {$a+b$};

\node at (4,0.9) {$a$};

\node at (4,-0.9) {$b$};

\draw[thick,->] (1.9,0.3) .. controls (2.2,0.2) and (2.2,-0.2) .. (1.9,-0.3);

\draw[thick,postaction={decorate}] (0,3) -- (1.5,3);

\node at (0.7,3.4) {$a+b$};

\draw[thick,postaction={decorate}] (1.5,3) .. controls (2,3.5) and (3.5,3.5) .. (4,3.5);

\draw[thick,postaction={decorate}] (1.5,3) .. controls (2,2.5) and (3.5,2.5) .. (4,2.5);

\node at (4,4) {$a$};

\node at (4,2) {$b$};

\draw[thick,<->] (2,1.15) -- (2,2.15);

\draw[thick,<-] (2.4,3.2) .. controls (2.7,3.1) and (2.7,2.8) .. (2.4,2.7);
\end{scope}


\begin{scope}[shift={(15,-14)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (0,0) .. controls (1,1) and (1,3) .. (0,4);

\draw[thick,postaction={decorate}] (2.5,4) .. controls (1.5,3) and (1.5,1) .. (2.5,0);

\node at (0,4.4) {$a$};

\node at (2.5,-0.4) {$a$};

\draw[thick,<->] (3.75,2) -- (5.25,2);

\end{scope}


\begin{scope}[shift={(21,-14)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (3,4) .. controls (2,2.25) and (1,2.25) .. (0,4);

\draw[thick,postaction={decorate}] (0,0) .. controls (1,1.75) and (2,1.75) .. (3,0);

\node at (0,4.4) {$a$};

\node at (3,-0.4) {$a$};
\end{scope}

\begin{scope}[shift={(7,-19.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (4,2) arc (0:-360:1);

\node at (1.5,1.5) {$a$};

\draw[thick,<->] (5,2) -- (6,2);

\end{scope}


\begin{scope}[shift={(14.5,-19.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,2) {$\varnothing$};
\end{scope}




\end{tikzpicture}
    \caption{ Top left: a \emph{singular cap} cobordism. Its reflection in a horizontal plane gives a \emph{singular cup} cobordism. Top right: a \emph{singular saddle} cobordism. Second row: the standard cobordisms between these pairs of 1-foams are given by 2-foams with a single vertex. Bottom left: flipping thin edges at a vertex in a diagram of a 1-foam. Bottom right: a saddle cobordism relates these two 1-foams. Bottom middle: cup and cap cobordisms allow a circle to vanish or appear. Transformations in row 2 can also be obtained by splitting the link of a vertex into two halves, see Figure~\ref{fig3_019}.}
    \label{fig6_008}
\end{figure}



==> fig6_009.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.75 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (1,1) .. controls (-1,1.25) and (3,2.75) .. (1,3);

\draw[thick,postaction={decorate}] (1,1) .. controls (3,1.25) and (-1,2.75) .. (1,3);

\draw[thick] (1,3) .. controls (1.25,4) and (2.75,4) .. (3,3);

\draw[thick] (1,1) .. controls (1.25,0) and (2.75,0) .. (3,1);

\draw[thick,postaction={decorate}] (3,3) .. controls (3.15,2.5) and (3.15,1.5) .. (3,1);

\node at (0,2.55) {$b$};

\node at (-0.75,1.35) {$a_1+a_2$};

\draw[thick,->] (4,2) decorate [decoration={coil,aspect=0}] {-- (5.5,2)};
\end{scope}

\begin{scope}[shift={(7,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (1,0.25) .. controls (-2,0.75) and (3,3.25) .. (1,3.75);

\draw[thick,postaction={decorate}] (1,0.25) .. controls (4,0.75) and (-1,3.25) .. (1,3.75);

\draw[thick] (1,3.75) .. controls (1.25,4.5) and (3.25,4.5) .. (3.5,3.75);

\draw[thick] (1,0.25) .. controls (1.25,-0.5) and (3.25,-0.5) .. (3.5,0.25);

\draw[thick,postaction={decorate}] (3.5,3.75) .. controls (3.9,3) and (3.9,1) .. (3.5,0.25);

\draw[thick,postaction={decorate}] (1.95,0.75) .. controls (-0.5,1.13) and (4.5,3.63) .. (1.38,4.13);

\node at (2.2,1.25) {$b$};

\node at (-0.35,1.15) {$a_1$};

\node at (0.85,1.25) {$a_2$};

\draw[thick,->] (4.5,2) decorate [decoration={coil,aspect=0}] {-- (6,2)};

\draw[thick,->] (0.75,0.4) .. controls (0.85,0.7) and (1.25,0.7) .. (1.35,0.4);

\draw[thick,dotted] (1.25,2.43) arc (0:360:0.25);

\draw[thick,dotted] (1.80,1.85) arc (0:360:0.3);

\draw[thick,->] (1.35,1.1) .. controls (1.4,1.2) and (1.80,1.2) .. (1.85,1.2);

\draw[thick,->] (0.75,3.55) .. controls (0.85,3.25) and (1.15,3.25) .. (1.25,3.55);

\draw[thick,->] (1.25,3.97) .. controls (1.35,3.67) and (1.65,3.67) .. (1.75,3.97);
\end{scope}


\begin{scope}[shift={(14,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0.25,4.15) {$U_2$};

\draw[thick,postaction={decorate}] (1,0.15) .. controls (0,0.5) and (0,1.75) .. (1,2);

\draw[thick,postaction={decorate}] (1,2) -- (1,2.5);

\draw[thick,postaction={decorate}] (1,2.5) .. controls (0.5,2.6) and (0.5,3.4) .. (1,3.5);

\draw[thick] (1,2.5) .. controls (1.5,2.6) and (1.5,3.4) .. (1,3.5);

\node at (0.35,2.9) {$b$};

\draw[thick,postaction={decorate}] (1.5,0.5) .. controls (1,0.6) and (1,1.4) .. (1.5,1.5);

\draw[thick,postaction={decorate}] (1.5,0.5) .. controls (2,0.6) and (2,1.4) .. (1.5,1.5);

\draw[thick] (1,0.15) .. controls (1.1,0.25) and (1.4,0.25) .. (1.5,0.5);

\draw[thick] (1,2) .. controls (1.1,2) and (1.4,1.75) .. (1.5,1.5);

\draw[thick] (1,3.5) -- (1.5,4);

\node at (-0.05,0.75) {$a_1$};

\draw[thick,postaction={decorate}] (1.35,1.75) .. controls (2.5,2) and (2.5,3) .. (1.5,4);

\node at (2,-0.8) {$a_1+a_2+b$};

\draw[thick] (1.5,4) .. controls (1.75,4.5) and (3.25,4.5) .. (3.5,4);

\draw[thick] (1,0.15) .. controls (1.5,-0.5) and (3.25,-0.5) .. (3.5,0);

\draw[thick,postaction={decorate}] (3.5,4) .. controls (4,3.5) and (4,0.5) .. (3.5,0);


\draw[thick,->] (0.65,0.5) .. controls (0.75,0.8) and (1.05,0.8) .. (1.15,0.3);

\draw[thick,->] (1.25,3.65) .. controls (1.35,3.3) and (1.65,3.3) .. (1.75,3.58);

\draw[thick,->] (1.25,1.95) .. controls (1.35,2.25) and (1.65,2.25) .. (1.75,1.95);

\draw[thick,->] (1.25,0.8) .. controls (1.35,0.9) and (1.55,0.9) .. (1.65,0.65);
\end{scope}


\begin{scope}[shift={(18,0.75)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (2,2) .. controls (0.5,2.25) and (3.5,3.75) .. (2,4);

\draw[thick,postaction={decorate}] (2,2) .. controls (3.5,2.25) and (0.5,3.75) .. (2,4);

\draw[thick,postaction={decorate}] (2,4) .. controls (2.25,4.5) and (3.75,4.5) .. (4,4); 

\draw[thick] (2,2) .. controls (2.25,1.5) and (3.75,1.5) .. (4,2); 

\draw[thick] (4,4) .. controls (4.35,3.75) and (4.35,2.25) .. (4,2);

\node at (2.75,2.5) {$b$};

\node at (1.1,2.5) {$a_1$};

\end{scope}


\begin{scope}[shift={(18,-2.75)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (2,2) .. controls (0.5,2.25) and (3.5,3.75) .. (2,4);

\draw[thick,postaction={decorate}] (2,2) .. controls (3.5,2.25) and (0.5,3.75) .. (2,4);

\draw[thick,postaction={decorate}] (2,4) .. controls (2.25,4.5) and (3.75,4.5) .. (4,4); 

\draw[thick] (2,2) .. controls (2.25,1.5) and (3.75,1.5) .. (4,2); 

\draw[thick] (4,4) .. controls (4.35,3.75) and (4.35,2.25) .. (4,2);

\node at (2.75,2.5) {$b$};

\node at (1.1,2.5) {$a_2$};

\end{scope}


\end{tikzpicture}
    \caption{ Cobordism for the first arrow  splits line $a_1+a_2$ into lines $a_1$ and $a_2$. In the second cobordism two intersection points (with their neighborhoods indicated by dotted circles) are converted into foams $U_{a_1,b}$ and $U_{a_2,b}$, with the remaining braid-like foam $U_2$ cobordant to a circle of weight $a_1+a_2+b$. }
    \label{fig6_009}
\end{figure}

==> fig6_010.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (8,4);

\draw[thick,postaction={decorate}] (2,0) .. controls (8,1.5) and (-4,2.5) .. (2,4);

\draw[thick,postaction={decorate}] (2,0) .. controls (-4,1.5) and (7,2.5) .. (0.8,3.6);

\draw[thick,postaction={decorate}] (0.7,0.4) .. controls (1,1.5) and (8,2.5) .. (2,4);

\node at (-0.2,1) {$\lambda_1$};

\node at (2.4,1) {$\lambda_2$};

\node at (4.15,0.8) {$\lambda_3$};

\draw[thick,->] (1.75,0.2) .. controls (1.85,0.5) and (2.15,0.5) .. (2.25,0.2);

\draw[thick,->] (0.35,0.7) .. controls (0.45,1) and (0.75,1) .. (0.85,0.7);

\draw[thick,->] (0.6,3.45) .. controls (0.7,3.15) and (1,3.15) .. (1.1,3.45);

\draw[thick,->] (1.75,3.85) .. controls (1.85,3.55) and (2.15,3.55) .. (2.25,3.85);

\draw[thick,postaction={decorate}] (2,4) -- (2,5);

\draw[thick,postaction={decorate}] (2,-1) -- (2,0);

\node at (2.5,4.75) {$1$};

\node at (2.5,-0.75) {$1$};

\node at (-1.5,2) {$F_{\lambda,\sigma}$};

\node at (7,4) {merges};

\node at (7,2) {$\sigma$};

\node at (7,0) {splits};

\draw[thick] (5.5,5) -- (5.5,3.25);

\draw[thick] (5.5,2.75) -- (5.5,1.25);

\draw[thick] (5.5,-1) -- (5.5,0.75);

\draw[thick] (5.25,5) -- (5.5,5);

\draw[thick] (5.25,3.25) -- (5.5,3.25);

\draw[thick] (5.25,2.75) -- (5.5,2.75);

\draw[thick] (5.25,1.25) -- (5.5,1.25);

\draw[thick] (5.25,0.75) -- (5.5,0.75);

\draw[thick] (5.25,-1) -- (5.5,-1);
\end{scope}


\begin{scope}[shift={(13,0.25)}]
%\draw[thin,yellow] (0,0) grid (8,4);

\draw[thick,postaction={decorate}] (1,2) .. controls (3,-2) and (5,6) .. (7,2);

\draw[thick] (1,2) -- (2,3);

\draw[thick,postaction={decorate}] (2,3) .. controls (3,3) and (5,-2) .. (7,2);

\draw[thick,postaction={decorate}] (2,3) .. controls (4,6) and (5,0) .. (7,2);

\node at (0.5,3.6) {$\widehat{F}_{\lambda,\sigma}$};

\draw[thick,postaction={decorate}] (7,2) .. controls (9,1.75) and (9,-0.25) .. (7,-0.5);

\draw[thick,postaction={decorate}] (1,-0.5) .. controls (-1,-0.25) and (-1,1.75) .. (1,2);

\draw[thick] (1,-0.5) .. controls (2,-0.75) and (6,-0.75) .. (7,-0.5);

\node at (2,-1.1) {$1$};

\draw[thick,->] (1.5,2.3) .. controls (1.8,2.2) and (1.8,1.8) .. (1.5,1.7);

\draw[thick,->] (2.5,3.5) .. controls (2.8,3.4) and (2.8,3) .. (2.5,2.9);

\draw[thick,<-] (6.2,1) .. controls (5.9,1.1) and (5.9,1.4) .. (6.2,1.5);

\draw[thick,->] (6.55,2.5) .. controls (6.25,2.4) and (6.25,2.0) .. (6.55,1.9);

\end{scope}

\end{tikzpicture}
    \caption{ Foam with boundary $F_{\lambda,\sigma}$ associated to IET $T_{\lambda,\sigma}$ and its closure $\widehat{F}_{\lambda,\sigma}$.  }
    \label{fig6_010}
\end{figure}

==> fig6_011.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (6,4);
%\draw[thin,gray] (6,0) grid (12,4);

%\draw[thin,gray] (0,4) grid (6,8);
%\draw[thin,yellow] (6,4) grid (12,8);


\draw[thick] (1.5,0) .. controls (2.75,-2) and (3.25,2) .. (4.5,0);

\draw[thick] (1.5,0) .. controls (2.75,2) and (3.25,-2) .. (4.5,0);

\draw[thick] (2.10,0.55) .. controls (2.2,0.75) and (3.8,0.75) .. (3.90,0.55);


\draw[thick] (1.5,0) .. controls (0.5,0.25) and (0.5,0.75) .. (1.5,1);

\draw[thick] (4.5,0) .. controls (5.5,0.25) and (5.5,0.75) .. (4.5,1);

\draw[thick] (1.5,1) .. controls (2,1.15) and (4,1.15) .. (4.5,1);

\node at (-0.5,0.5) {$\widehat{F}_{\lambda,\sigma}$};



\draw[thick] (7.5,0) .. controls (8.75,-2) and (9.25,2) .. (10.5,0);

\draw[thick] (7.5,0) .. controls (8.75,2) and (9.25,-2) .. (10.5,0);



\draw[thick] (7.5,0) .. controls (6.5,0.25) and (6.5,0.75) .. (7.5,1);

\draw[thick] (10.5,0) .. controls (11.5,0.25) and (11.5,0.75) .. (10.5,1);

\draw[thick] (7.5,1) .. controls (8,1.15) and (10,1.15) .. (10.5,1);

\node at (12.5,0.5) {$\widehat{F}_{\lambda',\sigma'}$};


\draw[thick,dashed] (5.25,0.5) .. controls (5.5,1.5) and (6.5,1.5) .. (6.75,0.5);



\draw[thick] (1.5,3) .. controls (2.75,1) and (3.25,5) .. (4.5,3);

\draw[thick] (1.5,3) .. controls (2.75,5) and (3.25,1) .. (4.5,3);

\draw[thick] (2.10,3.55) .. controls (2.2,3.75) and (3.8,3.75) .. (3.90,3.55);



\draw[thick] (7.5,3) .. controls (8.75,1) and (9.25,5) .. (10.5,3);

\draw[thick] (7.5,3) .. controls (8.75,5) and (9.25,1) .. (10.5,3);



\draw[thick] (4.5,3) -- (7.5,3);

\node at (6,2.6) {$1$};

\draw[thick] (1.5,3) .. controls (1,3.25) and (1,3.75) .. (1.5,4);

\draw[thick] (10.5,3) .. controls (11,3.25) and (11,3.75) .. (10.5,4);

\draw[thick] (1.5,4) .. controls (3,4.5) and (9,4.5) .. (10.5,4);


\draw[thick,dashed]  (0.75,0.5) .. controls (0.25,1) and (0.8,2) .. (1.13,3.5);

\draw[thick,dashed]  (11.25,0.5) .. controls (11.75,1) and (11.2,2) .. (10.87,3.5);


\draw[thick] (3.60,7.9) .. controls (5,8) and (7,4.5) .. (9,7);

\draw[thick] (3,7) .. controls (5,5.75) and (5,6) .. (8.67,7.4);

\draw[thick] (3.32,7.55) .. controls (5,5.5) and (7,10) .. (9,7);

\draw[thick] (3,7) .. controls (4.5,10) and (5,6) .. (8.17,7.85);


\draw[thick] (3,7) .. controls (1.5,7.25) and (1.5,8.75) .. (3,9);

\draw[thick] (9,7) .. controls (10.5,7.25) and (10.5,8.75) .. (9,9);

\draw[thick] (3,9) .. controls (4,9.25) and (8.5,9.25) .. (9,9);

\node at (0,8) {$\widehat{F}_{\lambda'',\sigma''}$};

\draw[thick,dashed] (1.2,3.71) .. controls (0.5,4) and (1,6) .. (1.88,8);

\draw[thick,dashed] (10.8,3.71) .. controls (11.5,4) and (11,6) .. (10.12,8);



\end{scope}

\end{tikzpicture}
    \caption{ Schematic depiction of the cobordism from $\widehat{F}_{\lambda,\sigma}\sqcup \widehat{F}_{\lambda',\sigma'}$ to $\widehat{F}_{\lambda'',\sigma''}$ in the proof of Proposition~\ref{prop_hom}. }
    \label{fig6_011}
\end{figure}

==> fig6_012.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\draw[thick,->] (1,0) .. controls (1,1) and (3,3) .. (3,4);

\draw[thick,->] (3,0) .. controls (3,1) and (1,3) .. (1,4);

\draw[thick,->] (4,2) decorate [decoration={coil,aspect=0}] {-- (5.5,2)};

\node at (0.75,0.75) {$a$};

\node at (3.25,0.75) {$b$};
\end{scope}


\begin{scope}[shift={(7,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\draw[thick,->] (0.7,4.4) .. controls (0.85,4.7) and (1.15,4.7) .. (1.3,4.4);

\draw[thick,->] (0.7,-0.65) .. controls (0.85,-0.95) and (1.15,-0.95) .. (1.3,-0.65);

\draw[thick,postaction={decorate}] (1,1) .. controls (2.75,1.5) and (-0.75,2.5) .. (1,3);

\draw[thick,postaction={decorate}] (1,1) .. controls (-0.75,1.5) and (2.75,2.5) .. (1,3);

\draw[thick,->] (0.75,1.2) .. controls (0.85,1.5) and (1.15,1.5) .. (1.25,1.2);

\draw[thick,->] (0.75,2.8) .. controls (0.85,2.5) and (1.15,2.5) .. (1.25,2.8);

\node at (0.15,1.5) {$a$};

\node at (1.8,1.5) {$b$};

\draw[thick,postaction={decorate}] (1,3) -- (1,4);

\draw[thick,postaction={decorate}] (1,0) -- (1,1);

\draw[thick,->] (1,4) .. controls (1.5,4.25) and (1.5,4.75) .. (1.5,5);

\draw[thick,->] (1,4) .. controls (0.5,4.25) and (0.5,4.75) .. (0.5,5);

\node at (0.5,5.4) {$b$};

\node at (1.5,5.4) {$a$};

\draw[thick,postaction={decorate}] (1.5,-1) .. controls (1.5,-0.75) and (1.5,-0.25) .. (1,0);

\draw[thick,postaction={decorate}] (0.5,-1) .. controls (0.5,-0.75) and (0.5,-0.25) .. (1,0);

\node at (0.5,-1.4) {$a$};

\node at (1.5,-1.4) {$b$};

\draw[thick,->] (3,2) decorate [decoration={coil,aspect=0}] {-- (4.5,2)};
\end{scope}


\begin{scope}[shift={(13,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\draw[thick,->] (0.7,4.4) .. controls (0.85,4.7) and (1.15,4.7) .. (1.3,4.4);

\draw[thick,->] (0.7,-0.65) .. controls (0.85,-0.95) and (1.15,-0.95) .. (1.3,-0.65);

\draw[thick,postaction={decorate}] (1,1) .. controls (2.75,1.5) and (-0.75,2.5) .. (1,3);

\draw[thick,postaction={decorate}] (1,1) .. controls (-0.75,1.5) and (2.75,2.5) .. (1,3);

\draw[thick,->] (0.75,1.2) .. controls (0.85,1.5) and (1.15,1.5) .. (1.25,1.2);

\draw[thick,->] (0.75,2.8) .. controls (0.85,2.5) and (1.15,2.5) .. (1.25,2.8);

\node at (0.2,1.5) {$a$};

\node at (1.8,1.5) {$b$};

\draw[thick] (1,3) .. controls (1.5,4) and (3,1) .. (3.5,2.5);

\draw[thick,postaction={decorate}] (3.5,2.5) .. controls (3.7,3.5) and (3,3) .. (1,4);

\node at (3.5,3.65) {$a+b$};

\draw[thick,postaction={decorate}] (1,0) .. controls (1.25,1) and (3,-1) .. (3.5,0.5);

\draw[thick] (3.5,0.5) .. controls (3.9,2.5) and (2.5,-0.5) .. (1,1);

\draw[thick,->] (1,4) .. controls (1.5,4.25) and (1.5,4.75) .. (1.5,5);

\draw[thick,->] (1,4) .. controls (0.5,4.25) and (0.5,4.75) .. (0.5,5);

\node at (0.5,5.4) {$b$};

\node at (1.5,5.4) {$a$};

\node at (3.5,-0.5) {$a+b$};

\draw[thick,postaction={decorate}] (1.5,-1) .. controls (1.5,-0.75) and (1.5,-0.25) .. (1,0);

\draw[thick,postaction={decorate}] (0.5,-1) .. controls (0.5,-0.75) and (0.5,-0.25) .. (1,0);

\node at (0.5,-1.4) {$a$};

\node at (1.5,-1.4) {$b$};

\draw[thick,->] (5,2) decorate [decoration={coil,aspect=0}] {-- (6.5,2)};
\end{scope}


\begin{scope}[shift={(20,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\begin{scope}[shift={(2.75,0)}]
\draw[thick,->] (0.7,4.4) .. controls (0.85,4.7) and (1.15,4.7) .. (1.3,4.4);

\draw[thick,->] (0.7,-0.65) .. controls (0.85,-0.95) and (1.15,-0.95) .. (1.3,-0.65);
\end{scope}

\draw[thick,postaction={decorate}] (1,1) .. controls (2.75,1.5) and (-0.75,2.5) .. (1,3);

\draw[thick,postaction={decorate}] (1,1) .. controls (-0.75,1.5) and (2.75,2.5) .. (1,3);

\draw[thick,->] (0.75,1.2) .. controls (0.85,1.5) and (1.15,1.5) .. (1.25,1.2);

\draw[thick,->] (0.75,2.8) .. controls (0.85,2.5) and (1.15,2.5) .. (1.25,2.8);

\node at (0.2,1.5) {$a$};

\node at (1.8,1.5) {$b$};

\node at (1.5,4.25) {$a+b$};

\draw[thick] (1,1) .. controls (1.25,0) and (2,0) .. (2.25,1);

\draw[thick,postaction={decorate}] (1,3) .. controls (1.25,4) and (2,4) .. (2.25,3);


\draw[thick,->] (3.75,4) .. controls (4.25,4.25) and (4.25,4.75) .. (4.25,5);

\draw[thick,->] (3.75,4) .. controls (3.25,4.25) and (3.25,4.75) .. (3.25,5);

\draw[thick] (2.25,3) .. controls (2.35,2.75) and (2.35,1.25) .. (2.25,1);


\node at (3.25,5.4) {$b$};

\node at (4.25,5.4) {$a$};

\draw[thick,postaction={decorate}] (3.75,0) -- (3.75,4);

\node at (4.65,2) {$a+b$};

\draw[thick,postaction={decorate}] (4.25,-1) .. controls (4.25,-0.75) and (4.25,-0.25) .. (3.75,0);

\draw[thick,postaction={decorate}] (3.25,-1) .. controls (3.25,-0.75) and (3.25,-0.25) .. (3.75,0);

\node at (3.25,-1.4) {$a$};

\node at (4.25,-1.4) {$b$};

\end{scope}




\end{tikzpicture}
    \caption{Converting a foam with a crossing to the union of  a foam with one less crossing and foam $U_{a,b}$ shown in Figure~\ref{fig6_003} on the right. }
    \label{fig6_012}
\end{figure}

==> fig7_001.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

%\draw[thin,dotted] (1,0) .. controls (1.25,1.5) and (2.75,2.5) .. (3,3);

\shade (1,0) .. controls (1.25,1.1) and (1.6,1.5) .. (1.9,1.65) -- (3,0) -- (1,0);

\draw[thick] (1,0) .. controls (1.25,1.1) and (1.6,1.5) .. (1.8,1.6);


\shade (1.9,1.8) .. controls (2.1,2.5) and (2.8,2.75) .. (3,3) -- (1,3) -- (1.8,1.8);

\draw[thick] (1.9,1.8) .. controls (2.1,2.5) and (2.8,2.75) .. (3,3);


\draw[thick] (1,3) -- (3,3);

\draw[thick] (1,0) -- (3,0);

\draw[thick] (1,3) -- (3,0);

\node at (2,3.4) {$a$};

\node at (2,-0.4) {$a$};


\draw[thick,->] (4,1.5) decorate [decoration={coil,aspect=0}] {-- (5.5,1.5)};

\draw[thick,->] (6.5,0) -- (6.5,3);

\node at (6.90,2.35) {$a$};

\draw[thick,fill] (6.65,1.5) arc (0:360:1.5mm);
\end{scope}

\begin{scope}[shift={(10.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,->] (0,3) -- (3,3);

\draw[thick,->] (0,0) -- (3,0);

\draw[thick] (0.7,0) .. controls (0.95,2) and (2.05,2) .. (2.3,0);

\draw[thick,fill] (0.85,0) arc (0:360:1.5mm);

\draw[thick,fill] (2.45,0) arc (0:360:1.5mm);

\draw[thick,dashed] (0,0) -- (0,3);

\draw[thick,dashed] (3,0) -- (3,3);

\node at (2.90,3.45) {$a$};

\node at (2.90,-0.45) {$a$};

\end{scope}

\begin{scope}[shift={(18,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,->] (0,3) -- (3,3);

\draw[thick,->] (0,0) -- (3,0);

\draw[thick,fill] (0.85,0) arc (0:360:1.5mm);

\draw[thick,fill] (2.45,0) arc (0:360:1.5mm);

\draw[thick,<->] (1.5,0.75) -- (1.5,2.25);

\node at (2.90,3.45) {$a$};

\node at (2.90,-0.45) {$a$};
 
\end{scope}

\end{tikzpicture}
    \caption{Left: encoding flip by a dot. Middle: a cobordism that cancels a pair of dots on a line. Right: Removing or adding two dots on a line results in a cobordant foam. Our surfaces are not embedded in $\R^3$, and the square of the flip is the identity.}
    \label{fig7_001}
\end{figure}

==> fig7_002.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (0.75,0) .. controls (1,1.5) and (1.75,1.75) .. (2,2);

\draw[thick,postaction={decorate}] (3.25,0) .. controls (3,1.5) and (2.25,1.75) .. (2,2);

\node at (0.5,-0.4) {$a$};

\node at (3.5,-0.4) {$b$};

\draw[thick,postaction={decorate}] (2,2) -- (2,4);

\node at (2,4.4) {$a+b$};

\draw[thick,fill] (2.15,2.5) arc (0:360:1.5mm);

\draw[thick,->] (1.5,1.1) .. controls (1.6,0.6) and (2.4,0.6) .. (2.5,1.1);

\node at (5,2) {$=$};

\node at (5,2.65) {$(1)$};
\end{scope}

\begin{scope}[shift={(6,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (0.75,0) .. controls (1,1.5) and (1.75,1.75) .. (2,2);

\draw[thick,postaction={decorate}] (3.25,0) .. controls (3,1.5) and (2.25,1.75) .. (2,2);

\node at (0.5,-0.4) {$a$};

\node at (3.5,-0.4) {$b$};

\draw[thick,postaction={decorate}] (2,2) -- (2,4);

\node at (2,4.4) {$a+b$};

\draw[thick,fill] (1.15,0.85) arc (0:360:1.5mm);

\draw[thick,fill] (3.15,0.85) arc (0:360:1.5mm);

\draw[thick,<-] (1.5,1.1) .. controls (1.6,0.6) and (2.4,0.6) .. (2.5,1.1);

\node at (5,2) {$=$};

\node at (5,2.65) {$(2)$};

\end{scope}


\begin{scope}[shift={(12,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (0.75,0) .. controls (3,1.5) and (3,2.75) .. (2,3);

\draw[thick,postaction={decorate}] (3.25,0) .. controls (1,1.5) and (1,2.75) .. (2,3);

\node at (0.5,-0.4) {$a$};

\node at (3.5,-0.4) {$b$};

\draw[thick,postaction={decorate}] (2,3) -- (2,4);

\node at (2,4.4) {$a+b$};

\draw[thick,fill] (1.58,0.5) arc (0:360:1.5mm);

\draw[thick,fill] (2.72,0.5) arc (0:360:1.5mm);

\draw[thick,->] (1.65,2.6) .. controls (1.75,2.2) and (2.25,2.2) .. (2.35,2.6);
\end{scope}

\begin{scope}[shift={(20,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\draw[thick,postaction={decorate}] (-1,0) -- (2,0);


\draw[thick,postaction={decorate}] (2,3) .. controls (2.5,3.25) and (3.75,3.5) .. (4.25,3.5);

\draw[thick,postaction={decorate}] (2,3) .. controls (2.5,2.5) and (4.5,2) .. (5,2);



\draw[thick,postaction={decorate},dashed] (2,0) .. controls (2.5,0.25) and (3.75,0.5) .. (4.25,0.5);

\draw[thick,postaction={decorate}] (2,0) .. controls (2.5,-0.5) and (4.5,-1) .. (5,-1);


\draw[thick] (4.25,2.1) -- (4.25,3.5);

\draw[thick,dashed] (4.25,0.5) -- (4.25,2.1);

\draw[thick] (5,-1) -- (5,2);

\draw[thick] (2,0) -- (2,3);

\draw[thick,postaction={decorate}] (-1,3) -- (2,3);

\draw[thick,dashed] (-1,0) -- (-1,3);

\node at (0.5,2) {$a+b$};

\node at (4,0.1) {$a$};

\node at (4.75,-1.32) {$b$};

\node at (4,3.85) {$a$};

\node at (5.3,1.75) {$b$};

\draw[thick,<-] (3.5,3.1) .. controls (3.9,3.0) and (3.9,2.6) .. (3.5,2.5);

\draw[thick,->] (2.9,0.2) .. controls (3.3,0.1) and (3.3,-0.2) .. (2.9,-0.3);

\draw[thick,fill] (0.15,0) arc (0:360:1.5mm);

\draw[thick,fill] (3,3.25) arc (0:360:1.5mm);

\draw[thick,fill] (3.35,2.4) arc (0:360:1.5mm);

\draw[thick] (0,0) .. controls (0.5,1) and (1.5,1.5) .. (2,1.5);

%\draw[thick,dotted] (2,1.5) .. controls (2.2,1.5) and (2.65,1.5) .. (2.85,3.25);

\draw[thick,dashed] (2,1.5) .. controls (2.2,1.55) and (2.65,1.55) .. (2.7,2.6);

\draw[thick] (2.7,2.6) .. controls (2.75,2.8) and (2.8,3) .. (2.85,3.25);

\draw[thick] (2,1.5) .. controls (2.4,1.5) and (3,1.5) .. (3.2,2.4);


\end{scope}



\end{tikzpicture}
    \caption{Equation (1) encodes moving a dot through a vertex, which includes  flipping the order of thin edges. Relation (2) follows from Move 4 in Figure~\ref{fig6_005}, which does not involve dots. Right: foam cobordism between the two foams in equation (1), with reversed orientation. Here, the direction is reversed during the interaction. }
    \label{fig7_002}
\end{figure}

==> fig7_003.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (4.5,4) arc (0:360:2.5 and 0.5);

\draw[thick] (3.05,4.63) -- (3.3,4.43);

\draw[thick] (3.05,4.23) -- (3.3,4.43);


\draw[thick] (-0.5,0) .. controls (-1.5,1) and (0,3) .. (-0.5,4);

\draw[thick] (4.5,0) .. controls (5.5,1) and (4,3) .. (4.5,4);

\draw[thick] (-0.5,0) .. controls (0.5,-1.2) and (3.5,-1.2) .. (4.5,0);


\draw[thick] (2.5,2.5) .. controls (1,2) and (1,1) .. (2.5,0.5);

\draw[thick] (2,2.27) .. controls (3,1.75) and (3,1.25) .. (2,0.73);

%\draw[thin] (1.9,4.5) .. controls (1.5,4.25) and (1.5,2.35) .. (1.7,2.1);

\draw[thick] (1.7,4.5) .. controls (1.7,4.25) and (1.6,3.75) .. (1.6,3.5);

\draw[thick,dashed] (1.6,3.5) .. controls (1.6,3.1) and (1.55,2.4) .. (1.7,2.1);

\draw[thick] (1.7,2.1) .. controls (2.45,2.5) and (2.45,3) .. (2.45,3.5);

\draw[thick] (1.35,4) -- (1.65,4);

\draw[thick] (2.1,3) -- (2.4,3);


\draw[thick] (0.5,0.5) .. controls (0,1.2) and (1,3) .. (0.5,3.61);

\draw[thick] (3.5,0.5) .. controls (4,1.5) and (3,3) .. (3.5,3.61);

\draw[thick] (0.5,0.5) .. controls (1,-0.5) and (3,-0.5) .. (3.5,0.5);

\node at (0.7,4.1) {$x^{-1}$};

\node at (2.45,3.95) {$y$};

\node at (3.5,4.0) {$x$};

\node at (1.95,5.1) {$y^{-1}$};

\draw[thick,fill] (0.7,3.55) arc (0:360:1.5mm);

\draw[thick,fill] (1.85,4.5) arc (0:360:1.5mm);

\draw[thick,fill] (2.6,3.5) arc (0:360:1.5mm);

\draw[thick,fill] (3.65,3.55) arc (0:360:1.5mm);

\draw[thick] (3.30,1.5) -- (3.63,1.5);

\end{scope}

\end{tikzpicture}
    \caption{ A commutator of $\IET$s $x,y$ is null-cobordant.  }
    \label{fig7_003}
\end{figure}

==> fig7_004.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0.5,0) -- (3.5,0);

\draw[thick] (0.5,0) .. controls (0.5,1) and (-1,3) .. (-1,4);

\draw[thick] (3.5,0) .. controls (3.5,1) and (5,3) .. (5,4);

\draw[thick,dashed] (-1,4) -- (1.5,4);

\draw[thick,dashed] (2.5,4) -- (5,4);

\draw[thick] (2,2.5) -- (1.5,4);

\draw[thick] (2,2.5) -- (2.5,4);

\node at (0.25,4.4) {$a$};

\node at (3.75,4.4) {$b$};

\node at (2,-0.4) {$a+b$};

\draw[thick,postaction={decorate}] (2,0) -- (2,0.75);

\draw[thick,postaction={decorate}] (2,0.75) .. controls (1.75,2) and (0.25,3) .. (0.25,4);

\draw[thick,postaction={decorate}] (2,0.75) .. controls (2.25,2) and (3.75,3) .. (3.75,4);

\end{scope}

\end{tikzpicture}
    \caption{A weighted oriented 1-foam can be thickened to a weighted oriented train track on an oriented surface with boundary.  }
    \label{fig7_004}
\end{figure}

==> fig8_001.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,->] (0,0) -- (0,4);

\draw[thick,fill] (0.15,2) arc (0:360:1.5mm);

\node at (-0.5,2) {$a$};

\draw[thick] (2,2) .. controls (2.25,2.5) and (2.75,1.5) .. (3,2);
\end{scope}

\begin{scope}[shift={(5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,2.5) .. controls (1,4) and (2,1.5) .. (3,3);

\draw[thick] (0,1.5) .. controls (1,0) and (2,2.5) .. (3,1);

\draw[thick] (0,1.5) .. controls (-0.15,1.75) and (-0.15,2.25) .. (0,2.5);

\draw[thick,->] (3,3) .. controls (3.1,3.25) and (3.2,3.75) .. (3.2,4);

\draw[thick] (3,1) .. controls (3.1,0.75) and (3.2,0.25) .. (3.2,0);

\draw[thick,fill] (0.05,2) arc (0:360:1.5mm);

\node at (0.25,0.65) {$a$};

\draw[thick] (5,2) .. controls (5.25,2.5) and (5.75,1.5) .. (6,2);

\end{scope}

\begin{scope}[shift={(13,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,<-] (2,2) arc (0:360:1);

\draw[thick,fill] (0.15,2) arc (0:360:1.5mm);

\node at (1,0.6) {$a$};

\draw[thick,->] (3.5,0) -- (3.5,4);

\node at (4,1.5) {$a$};

\end{scope}


\end{tikzpicture}
    \caption{Splitting a dot off the rest of the foam.}
    \label{fig8_001}
\end{figure}

==> fig8_002.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]

\begin{scope}[shift={(1.25,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,->] (0.5,2) arc (180:-180:0.75);

\draw[thick,fill] (2.15,2) arc (0:360:1.5mm);

\node at (1.5,0.8) {$a$};

\draw[thick] (2.75,2) .. controls (3,2.5) and (3.25,1.5) .. (3.5,2);

\end{scope}

\begin{scope}[shift={(5.9,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (1.5,2) arc (0:360:0.75);

\draw[thick] (0.75,2.75) .. controls (1,3.5) and (2.75,3.5) .. (3,2.75);

\draw[thick] (0.75,1.25) .. controls (1,0.5) and (2.75,0.5) .. (3,1.25);

\draw[thick,<-] (3,1.25) .. controls (3.25,1.5) and (3.25,2.5) .. (3,2.75);

\draw[thick,fill] (3.35,2) arc (0:360:1.5mm);

\draw[thick,->] (0.4,1.5) .. controls (0.5,1.8) and (1.0,1.8) .. (1.1,1.5); 

\draw[thick,->] (0.4,2.5) .. controls (0.5,2.2) and (1.0,2.2) .. (1.1,2.5); 

\node at (-0.4,2) {$\frac{a}{2}$};

\node at (1.9,2) {$\frac{a}{2}$};

\node at (3.5,1) {$a$};

\draw[thick] (4,2) .. controls (4.25,2.5) and (4.5,1.5) .. (4.75,2);
\end{scope}

\begin{scope}[shift={(11.25,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (1,0.25) .. controls (-1.5,1.75) and (3.5,2.25) .. (1,3.75);

\draw[thick,postaction={decorate}] (1,0.25) .. controls (3.5,1.75) and (-1.5,2.25) .. (1,3.75);

\node at (-0.1,2.75) {$\frac{a}{2}$};

\node at (2.1,2.75) {$\frac{a}{2}$};

\node at (4,0) {$a$};

\draw[thick,->] (1,3.75) .. controls (1.5,4.25) and (3,4.25) .. (3.5,3.75);

\draw[thick] (1,0.25) .. controls (1.5,-0.25) and (3,-0.25) .. (3.5,0.25);

\draw[thick] (3.5,0.25) .. controls (4.35,1) and (4.35,3) .. (3.5,3.75);

\draw[thick,fill] (0.38,1) arc (0:360:1.5mm);

\draw[thick,fill] (1.85,1) arc (0:360:1.5mm);

\draw[thick,->] (0.6,3.25) .. controls (0.7,2.95) and (1.2,2.95) .. (1.3,3.25);

\draw[thick,->] (0.6,0.7) .. controls (0.7,1.0) and (1.2,1.0) .. (1.3,0.7);

\draw[thick] (4.75,2) .. controls (5,2.5) and (5.25,1.5) .. (5.5,2);
\end{scope}

\begin{scope}[shift={(17.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,->] (0,1.5) .. controls (0.25,2) and (0.75,2) .. (1,2.5);

\draw[thick,->] (1,1.5) .. controls (0.75,2) and (0.25,2) .. (0,2.5);

\draw[thick] (1,2.5) .. controls (1.5,3) and (2,3) .. (2.5,2.5);

\draw[thick] (1,1.5) .. controls (1.5,1) and (2,1) .. (2.5,1.5);

\draw[thick] (0,2.5) .. controls (0.5,4) and (3,4) .. (3.5,2.5);

\draw[thick] (0,1.5) .. controls (0.5,0) and (3,0) .. (3.5,1.5);

\draw[thick] (2.5,1.5) .. controls (2.75,1.8) and (2.75,2.2) .. (2.5,2.5);

\draw[thick] (3.5,1.5) .. controls (3.6,1.75) and (3.6,2.25) .. (3.5,2.5);

\draw[thick,fill] (0.15,1.5) arc (0:360:1.5mm);

\draw[thick,fill] (1.15,1.5) arc (0:360:1.5mm);

\node at (0,3.4) {$\frac{a}{2}$};

\draw[thick] (4.25,2) .. controls (4.5,2.5) and (4.75,1.5) .. (5,2);
\end{scope}

\begin{scope}[shift={(22.75,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,->] (0.5,2) arc (180:-180:0.75);

\draw[thick,fill] (1.4,2.7) arc (0:360:1.5mm);

\draw[thick,fill] (2.15,2) arc (0:360:1.5mm);

\node at (1.5,0.7) {$\frac{a}{2}$};

\draw[thick] (2.75,2) .. controls (3,2.5) and (3.25,1.5) .. (3.5,2);

\node at (4.25,2) {$\varnothing$};

\end{scope}



\end{tikzpicture}
    \caption{An $a$-circle with a dot is null-cobordant.  }
    \label{fig8_002}
\end{figure}

==> fig8_003.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.55,decoration={
    markings,
    mark=at position 0.4 with {\arrow{>}}}]

\begin{scope}[shift={(-2,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (1,0.25) .. controls (-1.5,1.75) and (3.5,2.25) .. (1,3.75);

\draw[thick,postaction={decorate}] (1,0.25) .. controls (3.5,1.75) and (-1.5,2.25) .. (1,3.75);

\node at (0,0.75) {$a$};

\node at (2,0.75) {$b$};

\draw[thick,->] (1,3.75) .. controls (1.5,4.25) and (2.5,4.25) .. (3,3.75);

\draw[thick] (1,0.25) .. controls (1.5,-0.25) and (2.5,-0.25) .. (3,0.25);

\draw[thick] (3,0.25) .. controls (3.75,1) and (3.75,3) .. (3,3.75);

\draw[thick,->] (0.6,3.25) .. controls (0.7,2.95) and (1.2,2.95) .. (1.3,3.25);

\draw[thick,->] (0.6,0.7) .. controls (0.7,1.0) and (1.2,1.0) .. (1.3,0.7);

\begin{scope}[shift={(-0.2,0)}]
\draw[thick] (4.25,2) .. controls (4.5,2.5) and (4.75,1.5) .. (5,2);
\end{scope}

\end{scope}

\begin{scope}[shift={(3.3,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (1,0.25) .. controls (0,1) and (0,3) .. (1,3.75);

\draw[thick,postaction={decorate}] (1,0.25) .. controls (2,1) and (2,3) .. (1,3.75);

\draw[thick] (1,3.75) .. controls (1.5,4.25) and (2.5,4.25) .. (3,3.75);

\draw[thick] (1,0.25) .. controls (1.5,-0.25) and (2.5,-0.25) .. (3,0.25);

\draw[thick,->] (3,3.75) .. controls (3.75,3) and (3.75,1) .. (3,0.25);

\node at (0.1,0.9) {$a$};

\node at (1.9,0.9) {$b$};


\draw[thick,<-] (0.7,3.25) .. controls (0.8,2.95) and (1.2,2.95) .. (1.3,3.25);

\draw[thick,->] (0.7,0.7) .. controls (0.8,1.0) and (1.1,1.0) .. (1.2,0.7);

\begin{scope}[shift={(-0.2,0)}]
\draw[thick] (4.25,2) .. controls (4.5,2.5) and (4.75,1.5) .. (5,2);
\end{scope}

\end{scope}

\begin{scope}[shift={(8.6,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (1,0.25) .. controls (0,1) and (0,3) .. (1,3.75);

\draw[thick,postaction={decorate}] (1,0.25) .. controls (2,1) and (2,3) .. (1,3.75);

\draw[thick] (1,3.75) .. controls (1.5,4.25) and (2.5,4.25) .. (3,3.75);

\draw[thick] (1,0.25) .. controls (1.5,-0.25) and (2.5,-0.25) .. (3,0.25);

\draw[thick,->] (3,3.75) .. controls (3.75,3) and (3.75,1) .. (3,0.25);

\node at (0.1,0.9) {$a$};

\node at (1.9,0.9) {$b$};

\node at (2.5,-0.45) {$a+b$};

\draw[thick,fill] (0.4,2.25) arc (0:360:1.5mm);

\draw[thick,fill] (1.85,2.25) arc (0:360:1.5mm);

\draw[thick,fill] (3.57,3) arc (0:360:1.5mm);


\draw[thick,->] (0.7,3.25) .. controls (0.8,2.95) and (1.2,2.95) .. (1.3,3.25);

\draw[thick,->] (0.7,0.7) .. controls (0.8,1.0) and (1.1,1.0) .. (1.2,0.7);

\begin{scope}[shift={(-0.2,0)}]
\draw[thick] (4.25,2) .. controls (4.5,2.5) and (4.75,1.5) .. (5,2);
\end{scope}

\end{scope}

\begin{scope}[shift={(13.85,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (1,0.25) .. controls (0,1) and (0,3) .. (1,3.75);

\draw[thick,postaction={decorate}] (1,0.25) .. controls (2,1) and (2,3) .. (1,3.75);

\draw[thick] (1,3.75) .. controls (1.5,4.25) and (2.5,4.25) .. (3,3.75);

\draw[thick] (1,0.25) .. controls (1.5,-0.25) and (2.5,-0.25) .. (3,0.25);

\draw[thick,->] (3,3.75) .. controls (3.75,3) and (3.75,1) .. (3,0.25);

\node at (0.1,0.9) {$a$};

\node at (1.9,0.9) {$b$};

\node at (2.5,-0.45) {$a+b$};

\draw[thick,->] (0.7,3.25) .. controls (0.8,2.95) and (1.2,2.95) .. (1.3,3.25);

\draw[thick,->] (0.7,0.7) .. controls (0.8,1.0) and (1.1,1.0) .. (1.2,0.7);

\begin{scope}[shift={(-0.2,0)}]
\draw[thick] (4.25,2) .. controls (4.5,2.5) and (4.75,1.5) .. (5,2);
\end{scope}

\end{scope}

\begin{scope}[shift={(18.7,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,->] (0.5,2) arc (180:-180:0.75);

\node at (1.35,0.7) {$a+b$};

\begin{scope}[shift={(-0.2,0)}]
\draw[thick] (2.75,2) .. controls (3,2.5) and (3.25,1.5) .. (3.5,2);
\end{scope}

\node at (4.1,2) {$\varnothing$};

\end{scope}

\end{tikzpicture}
    \caption{A cobordism from $U_{a,b}$ to the empty foam. }
    \label{fig8_003}
\end{figure}

==> fig8_004.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.9 with {\arrow{>}}}]


\begin{scope}
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (0,4) -- (4,4);

\draw[thick,postaction={decorate}] (0,0) -- (4,0);

\draw[thick,dashed] (0,0) -- (0,4);

\draw[thick,dashed] (4,0) -- (4,4);

\node at (3,3.65) {$a$};

\draw[thick] (1,0) .. controls (1.25,1.5) and (1.75,2) .. (2,2);

\draw[thick] (3,0) .. controls (2.75,1.5) and (2.25,2) .. (2,2);

\draw[thick] (2,2) -- (2,4);

\node at (1,-0.5) {$g$};

\node at (3,-0.5) {$h$};

\node at (2,4.5) {$gh$};


\draw[thick,fill] (1.15,0) arc (0:360:1.5mm);

\draw[thick,fill] (3.15,0) arc (0:360:1.5mm);

\draw[thick,fill] (2.15,4) arc (0:360:1.5mm);


\end{scope}

\begin{scope}[shift={(10,0.5)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\draw[thick,postaction={decorate}] (-1,0) -- (2,0);


\draw[thick,postaction={decorate}] (2,3) .. controls (2.5,3.25) and (3.75,3.5) .. (4.25,3.5);

\draw[thick,postaction={decorate}] (2,3) .. controls (2.5,2.5) and (4.5,2) .. (5,2);



\draw[thick,postaction={decorate},dashed] (2,0) .. controls (2.5,0.25) and (3.75,0.5) .. (4.25,0.5);

\draw[thick,postaction={decorate}] (2,0) .. controls (2.5,-0.5) and (4.5,-1) .. (5,-1);


\draw[thick] (4.25,2.1) -- (4.25,3.5);

\draw[thick,dashed] (4.25,0.5) -- (4.25,2.1);

\draw[thick] (5,-1) -- (5,2);

\draw[thick] (2,0) -- (2,3);

\draw[thick,postaction={decorate}] (-1,3) -- (2,3);

\draw[thick,dashed] (-1,0) -- (-1,3);

\node at (0.5,2) {$a+b$};

\node at (4,0.1) {$a$};

\node at (4.75,-1.32) {$b$};

\node at (4.55,3.25) {$a$};

\node at (5.3,1.75) {$b$};

\node at (3.29,1.75) {$g$}; 
\node at (0.1,-0.6) {$g$}; 
\node at (2.80,3.7) {$g$}; 

\draw[thick,->] (3.5,3.1) .. controls (3.9,3.0) and (3.9,2.6) .. (3.5,2.5);

\draw[thick,->] (2.9,0.2) .. controls (3.3,0.1) and (3.3,-0.2) .. (2.9,-0.3);

\draw[thick,fill] (0.15,0) arc (0:360:1.5mm);

\draw[thick,fill] (3,3.25) arc (0:360:1.5mm);

\draw[thick,fill] (3.35,2.4) arc (0:360:1.5mm);

\draw[thick] (0,0) .. controls (0.5,1) and (1.5,1.5) .. (2,1.5);

\draw[thick,dashed] (2,1.5) .. controls (2.2,1.55) and (2.65,1.55) .. (2.7,2.6);

\draw[thick] (2.7,2.6) .. controls (2.75,2.8) and (2.8,3) .. (2.85,3.25);

\draw[thick] (2,1.5) .. controls (2.4,1.5) and (3,1.5) .. (3.2,2.4);


\end{scope}

\end{tikzpicture}
    \caption{Possible singularities of a network of $G$-defects on a 2-foam. Trivalent vertices of the network on a facet (left figure) are points in $\psi^{-1}(P(G)^{0})$. Unlike that in Figure~\ref{fig7_002} on the right, order of thin facets does not reverse when a defect line crosses a seam (right figure). }
    \label{fig8_004}
\end{figure}

==> fig9_001.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.9 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0.5,0) .. controls (0.75,0) and (1.75,0) .. (2,2);

\draw[thick] (3.5,0) .. controls (3.25,0) and (2.25,0) .. (2,2);

\draw[thick] (2,2) -- (2,4);

\node at (0.5,-0.4) {$a$};

\node at (3.5,-0.4) {$b$};

\node at (3.10,3) {$a+b$};

\draw[thick,->] (6,2) decorate [decoration={coil,aspect=0}] {-- (9.5,2)};

\node at (7.75,2.6) {thickening};

\end{scope}

\begin{scope}[shift={(11,0)}]
%\draw[thin,yellow] (0,0) grid (6,4);

\draw[thick,dashed] (1,0) -- (2.5,0);

\draw[thick,dashed] (3.5,0) -- (6,0);

\draw[thick,dashed] (1.5,4) -- (5.5,4);

\draw[thick] (1,0) .. controls (1.1,0) and (1.4,0) .. (1.5,4);

\draw[thick] (1.5,0) .. controls (1.6,0) and (1.9,0) .. (2,4);

\draw[thick] (2,0) .. controls (2.1,0) and (2.4,0) .. (2.5,4);

\draw[thick] (2.5,0) .. controls (2.6,0) and (2.9,0) .. (3,4);

\node at (1.75,-0.4) {$a$};


\draw[thick] (6,0) .. controls (5.9,0) and (5.6,0) .. (5.5,4);

\draw[thick] (5.5,0) .. controls (5.4,0) and (5.1,0) .. (5,4);

\draw[thick] (5,0) .. controls (4.9,0) and (4.6,0) .. (4.5,4);

\draw[thick] (4.5,0) .. controls (4.4,0) and (4.1,0) .. (4,4);

\draw[thick] (4,0) .. controls (3.9,0) and (3.6,0) .. (3.5,4);

\draw[thick] (3.5,0) .. controls (3.4,0) and (3.1,0) .. (3,4);


\node at (4.75,-0.4) {$b$};


\node at (3,4.4) {$a+b$};

\end{scope}



\end{tikzpicture}
    \caption{Thickening an embedded $(a,b)$ vertex to a flow. }
    \label{fig9_001}
\end{figure}

==> fig9_002.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.9 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,0.4) .. controls (0.1,1.5) and (1,1) .. (1.25,1.25);

\draw[thick] (0.4,0) .. controls (1.5,0.1) and (1,1) .. (1.25,1.25);

\draw[thick] (0,0.4) .. controls (0,0.1) and (0.1,0) .. (0.4,0);


\draw[thick] (4,0.4) .. controls (3.9,1.5) and (3,1) .. (2.75,1.25);

\draw[thick] (3.6,0) .. controls (2.5,0.1) and (3,1) .. (2.75,1.25);

\draw[thick] (4,0.4) .. controls (4,0.1) and (3.9,0) .. (3.6,0);


\draw[thick] (2,4.5) .. controls (2.5,4.5) and (2.75,3.5) .. (2,3); 

\draw[thick] (2,4.5) .. controls (1.5,4.5) and (1.25,3.5) .. (2,3); 

\draw[thick] (2,2.25) -- (2,3);

\draw[thick] (1.25,1.25) .. controls (1.35,1.25) and (1.9,1.5) .. (2,2.25);

\draw[thick] (2.75,1.25) .. controls (2.65,1.25) and (2.1,1.5) .. (2,2.25);

\node at (-0.4,0.25) {$\frac{a}{2}$};

\node at (4.4,0.25) {$\frac{b}{2}$};

\node at (1.4,1.7) {$a$};

\node at (2.6,1.7) {$b$};

\node at (2.9,2.75) {$a+b$};

\node at (0.8,4) {$\frac{a+b}{2}$};

\node at (-1.5,2.25) {$T(a,b)$};

\end{scope}




\begin{scope}[shift={(9,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,0.4) .. controls (0.1,1.5) and (1,1) .. (1.25,1.25);

\draw[thick] (0.4,0) .. controls (1.5,0.1) and (1,1) .. (1.25,1.25);

\draw[thick] (0,0.4) .. controls (0,0.1) and (0.1,0) .. (0.4,0);


\draw[thick] (4,0.4) .. controls (3.9,1.5) and (3,1) .. (2.75,1.25);

\draw[thick] (3.6,0) .. controls (2.5,0.1) and (3,1) .. (2.75,1.25);

\draw[thick] (4,0.4) .. controls (4,0.1) and (3.9,0) .. (3.6,0);


\draw[thick] (2,4.5) .. controls (2.5,4.5) and (2.75,3.5) .. (2,3); 

\draw[thick] (2,4.5) .. controls (1.5,4.5) and (1.25,3.5) .. (2,3); 

\draw[thick] (2,2.25) -- (2,3);

\draw[thick] (1.25,1.25) .. controls (1.35,1.25) and (1.9,1.5) .. (2,2.25);

\draw[thick] (2.75,1.25) .. controls (2.65,1.25) and (2.1,1.5) .. (2,2.25);

\node at (-0.4,0.25) {$\frac{b}{2}$};

\node at (4.4,0.25) {$\frac{a}{2}$};

\node at (1.4,1.7) {$b$};

\node at (2.6,1.7) {$a$};

\node at (1.1,2.75) {$a+b$};

\node at (3.2,4) {$\frac{a+b}{2}$};

\node at (6.5,2.25) {$T(b,a) \cong T(a,b)^!$};

\end{scope}





\end{tikzpicture}
    \caption{Tripod foam $T(a,b)$ and its mirror image $T(a,b)^!\cong T(b,a)$. }
    \label{fig9_002}
\end{figure}

==> fig9_003.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.9 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\begin{scope}[shift={(0,4)}]

\draw[thick] (0,0) .. controls (0.5,0.75) and (1.5,0.5) .. (1.5,0);

\draw[thick] (0,0) .. controls (0.5,-0.75) and (1.5,-0.5) .. (1.5,0);

\draw[thick] (-1,0) -- (0,0);


\draw[thick] (4,0) .. controls (3.5,0.75) and (2.5,0.5) .. (2.5,0);

\draw[thick] (4,0) .. controls (3.5,-0.75) and (2.5,-0.5) .. (2.5,0);

\draw[thick] (4,0) -- (5,0);
\end{scope}

\draw[thick] (-1,0) -- (5,0);

\node at (-0.5,3.6) {$a$};

\node at (4.5,4.4) {$a$};

\node at (1,3) {$\frac{a}{2}$};

\node at (3,3) {$\frac{a}{2}$};

\node at (4,0.4) {$a$};

\draw[thick,<->] (2,0.5) -- (2,2.25);

\node at (3.90,1.6) {cobordism};

\end{scope}


\begin{scope}[shift={(10,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);


\begin{scope}[shift={(0,4)}]

\draw[thick] (0,0) .. controls (0.5,0.75) and (1.5,0.5) .. (1.5,0);

\draw[thick] (0,0) .. controls (0.5,-0.75) and (1.5,-0.5) .. (1.5,0);

\draw[thick] (-1,0) -- (0,0);


\draw[thick] (4,0) .. controls (3.5,0.75) and (2.5,0.5) .. (2.5,0);

\draw[thick] (4,0) .. controls (3.5,-0.75) and (2.5,-0.5) .. (2.5,0);

\draw[thick] (4,0) -- (5,0);
\end{scope}


\draw[thick] (-1,0) -- (5,0);

\node at (1,5) {$\frac{a}{2}$};

\node at (3,5) {$\frac{a}{2}$};

\node at (0,0.4) {$a$};


\draw[thick,dashed] (-1,0) -- (-1,4); 

\draw[thick,dashed] (5,0) -- (5,4); 

\draw[thick] (0,4) .. controls (0.25,1) and (3.75,1) .. (4,4);

\draw[thick] (1.5,4) .. controls (1.75,3) and (2.25,3) .. (2.5,4); 


\end{scope}

\end{tikzpicture}
    \caption{A cobordism between an interval and two looped half-intervals (lollipops).  }
    \label{fig9_003}
\end{figure}

==> fig9_004.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.9 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\begin{scope}[shift={(0,4)}]

\draw[thick] (0,0) .. controls (0.5,0.75) and (1.5,0.5) .. (1.5,0);

\draw[thick] (0,0) .. controls (0.5,-0.75) and (1.5,-0.5) .. (1.5,0);

\draw[thick] (-1,0) -- (0,0);


\draw[thick] (5,0) .. controls (4.5,0.75) and (3.5,0.5) .. (3.5,0);

\draw[thick] (5,0) .. controls (4.5,-0.75) and (3.5,-0.5) .. (3.5,0);

\draw[thick] (5,0) -- (6,0);
\end{scope}


\draw[thick] (-1,0) -- (6,0);

\node at (-0.5,4.4) {$a$};

\node at (5.5,4.4) {$a$};

\node at (0.75,5) {$\frac{a}{2}$};

\node at (4.25,5) {$\frac{a}{2}$};

\node at (5,0.4) {$a$};


\draw[thick,dashed] (-1,0) -- (-1,4); 

\draw[thick,dashed] (6,0) -- (6,4); 

\draw[thick] (0,4) .. controls (0.1,-0.75) and (4.9,-0.75) .. (5,4);

\draw[thick] (1.5,4) .. controls (1.6,2.5) and (3.4,2.5) .. (3.5,4);

%\node at (11,3.75) {saddle point};
%\node at (11,3) {of cobordism};

%\node at (11,1.75) {seams of};
%\node at (11,1) {cobordism};


\draw[thick,dotted] (-1,2) -- (0.4,2);

\draw[thick,dotted] (4.6,2) -- (6,2);

\draw[thick] (0.4,2) .. controls (0.75,1.25) and (1.8,1.5) .. (2,1.75);

\draw[thick] (3,1.75) .. controls (3.2,1.5) and (4.25,1.25) .. (4.6,2);

\draw[thick] (2,1.75) .. controls (2.1,2) and (2.9,2) .. (3,1.75);

\draw[thick,dotted] (0.4,2) .. controls (0.6,2.5) and (4.4,2.5) .. (4.6,2);

\node at (-0.5,1.65) {$a$};

%\node at (5.5,1.65) {$a$};

\node at (1,2.8) {$\frac{a}{2}$};

\node at (1.75,1.15) {$\frac{a}{2}$};

\draw[thick,dotted] (2.5,2.85) .. controls (2.25,2.65) and (2.25,0.67) .. (2.5,0.47);

\draw[thick,dotted] (2.5,2.85) .. controls (2.75,2.65) and (2.75,0.67) .. (2.5,0.47);



\end{scope}

\end{tikzpicture}
    \caption{Cobordism from Figure~\ref{fig9_003} in more detail.}
    \label{fig9_004}
\end{figure}

==> fig9_005.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.9 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);


\draw[thick] (0,0.4) .. controls (0.1,1.5) and (1,1) .. (1.25,1.25);

\draw[thick] (0.4,0) .. controls (1.5,0.1) and (1,1) .. (1.25,1.25);

\draw[thick] (0,0.4) .. controls (0,0.1) and (0.1,0) .. (0.4,0);


\draw[thick] (4,0.4) .. controls (3.9,1.5) and (3,1) .. (2.75,1.25);

\draw[thick] (3.6,0) .. controls (2.5,0.1) and (3,1) .. (2.75,1.25);

\draw[thick] (4,0.4) .. controls (4,0.1) and (3.9,0) .. (3.6,0);


\draw[thick] (2,4.5) .. controls (2.5,4.5) and (2.75,3.5) .. (2,3); 

\draw[thick] (2,4.5) .. controls (1.5,4.5) and (1.25,3.5) .. (2,3); 


\draw[thick] (2,2.25) -- (2,3);

\draw[thick] (1.25,1.25) .. controls (1.35,1.25) and (1.9,1.5) .. (2,2.25);

\draw[thick] (2.75,1.25) .. controls (2.65,1.25) and (2.1,1.5) .. (2,2.25);

\node at (-0.4,0.25) {$\frac{a}{2}$};

\node at (4.4,0.25) {$\frac{b}{2}$};

\node at (1.4,1.75) {$a$};

\node at (2.6,1.75) {$b$};

\node at (1.1,2.75) {$a+b$};

\node at (3.2,4) {$\frac{a+b}{2}$};

\draw[thick,->] (4.5,2) decorate [decoration={coil,aspect=0}] {-- (6,2)};
\end{scope}

\begin{scope}[shift={(6,0.25)}]
%\draw[thin,yellow] (0,0) grid (5,4);

 
\begin{scope}[rotate=160,shift={(-3,-4)}]
\draw[thick] (2,4.5) .. controls (2.5,4.5) and (2.75,3.5) .. (2,3); 

\draw[thick] (2,4.5) .. controls (1.5,4.5) and (1.25,3.5) .. (2,3);
\end{scope}
 

\draw[thick] (4,0.5) .. controls (4.75,0) and (4.5,-1) .. (4,-1); 

\draw[thick] (4,0.5) .. controls (3.25,0) and (3.5,-1) .. (4,-1);

\draw[thick] (4,1.5) -- (4,0.47);

\draw[thick] (1.28,0.60) .. controls (1.5,0.61) and (1.75,0.61) .. (2,3);


\node at (0.15,-0.25) {$\frac{a}{2}$};

\node at (4.85,-0.25) {$\frac{b}{2}$};


\draw[thick] (2,3) .. controls (2.25,1.75) and (3.75,1.75) .. (4,1.5);

\node at (1.4,1.5) {$a$};

\node at (4.3,0.8) {$b$};

\draw[thick] (2,3) .. controls (3,6) and (5.5,4) .. (4,1.5);

\node at (3.25,2.5) {$\frac{b-a}{2}$};

\node at (5.15,3.25) {$\frac{b+a}{2}$};

%\draw[thick,->] (2,1.9) .. controls (2.1,1.5) and (2.6,1.5) .. (2.7,1.9);

\node at (2.5,-1.25) {$a<b$};

\draw[thick,->] (5.5,2) decorate [decoration={coil,aspect=0}] {-- (7,2)};
\end{scope}

\begin{scope}[shift={(14.5,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\draw[thick] (0,0.5) .. controls (0.75,0) and (0.5,-1) .. (0,-1); 

\draw[thick] (0,0.5) .. controls (-0.75,0) and (-0.5,-1) .. (0,-1);

\node at (0.85,-0.4) {$\frac{b}{2}$};

\draw[thick] (0,0.47) -- (0,1.5);

\draw[thick] (0,1.5) .. controls (-1.5,3) and (-0.75,4) .. (0,4);

\draw[thick] (0,1.5) .. controls (1.5,3) and (0.75,4) .. (0,4);

\node at (0.3,1) {$b$};

\begin{scope}[rotate=90,shift={(-1,-2.5)}]
\draw[thick] (4,0.5) .. controls (4.75,0) and (4.5,-1) .. (4,-1); 

\draw[thick] (4,0.5) .. controls (3.25,0) and (3.5,-1) .. (4,-1);
\end{scope}

\draw[thick] (0.81,2.75) .. controls (0.91,3) and (1.9,3) .. (2,3);

\node at (1.15,2) {$\frac{b+a}{2}$};

\node at (1.5,3.3) {$a$};

\node at (3,4) {$\frac{a}{2}$};

\node at (0,4.5) {$\frac{b-a}{2}$};

\draw[thick,->] (4,2) decorate [decoration={coil,aspect=0}] {-- (5.5,2)};
\end{scope}

\begin{scope}[shift={(21,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\begin{scope}[rotate=180,shift={(-3.5,-4)}]

\draw[thick] (0,0.4) .. controls (0.1,1.5) and (1,1) .. (1.25,1.25);

\draw[thick] (0.4,0) .. controls (1.5,0.1) and (1,1) .. (1.25,1.25);

\draw[thick] (0,0.4) .. controls (0,0.1) and (0.1,0) .. (0.4,0);


\draw[thick] (4,0.4) .. controls (3.9,1.5) and (3,1) .. (2.75,1.25);

\draw[thick] (3.6,0) .. controls (2.5,0.1) and (3,1) .. (2.75,1.25);

\draw[thick] (4,0.4) .. controls (4,0.1) and (3.9,0) .. (3.6,0);


\draw[thick] (2,5) .. controls (2.5,5) and (2.75,4) .. (2,3.5); 

\draw[thick] (2,5) .. controls (1.5,5) and (1.25,4) .. (2,3.5); 


\draw[thick] (2,2.25) -- (2,3.5);

\draw[thick] (1.25,1.25) .. controls (1.35,1.25) and (1.9,1.5) .. (2,2.25);

\draw[thick] (2.75,1.25) .. controls (2.65,1.25) and (2.1,1.5) .. (2,2.25);
 
\end{scope}


\node at (3.25,2.4) {$\frac{a}{2}$};

\node at (2.3,-0.35) {$\frac{b}{2}$};

\node at (2,2.15) {$a$};

\node at (1.8,1) {$b$};

\node at (0.4,2.2) {$b-a$};

\node at (0,4.6) {$\frac{b-a}{2}$};

\end{scope}



\end{tikzpicture}
    \caption{A cobordism between $T(a,b)$ and $T(a,b-a)$, for $a<b$. }
    \label{fig9_005}
\end{figure}

==> fig9_006.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.9 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,gray] (0,0) grid (-4,4);
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (-4,3.5) -- (2,3.5);

\draw[thick] (-2,2) -- (4,2);

\draw[thick,dotted] (-2,2) -- (-0.5,3.5);

\draw[thick] (-4,3.5) .. controls (-3.75,2) and (-2.25,2) .. (-2,2);

\draw[thick] (2,3.5) .. controls (2.25,2) and (3.75,2) .. (4,2);

\draw[thick] (-4,0) -- (-2,2);

\draw[thick] (-0.5,3.5) -- (0,4);

\draw[thick,dotted] (1,2) -- (2.1,3.1);

\draw[thick] (2,0) -- (6,4);

\draw[thick] (-1,0) -- (1,2);

\draw[thick] (2.1,3.1) -- (3,4);

\draw[thick] (-4,0) -- (2,0);

\draw[thick] (0,4) -- (6,4);

\node at (-2.75,2.9) {$a$};

%\draw[thin] (4,4) .. controls (4.25,4) and (6.25,4) .. (6.5,3.25);

\draw[thick,dotted] (4,4) .. controls (4.35,4) and (5.35,3.95) .. (5.7,3.8);

\draw[thick] (5.7,3.8) .. controls (5.9,3.7) and (6.25,3.7) .. (6.5,3.25);

\node at (4.5,4.4) {$a+b$};

\draw[thick] (0,0) .. controls (0.25,0) and (2.25,0) .. (2.5,-0.75);

\draw[thick] (2.5,-0.75) -- (6.5,3.25);

\node at (1.6,0.6) {$b$};

\node at (2.5,-0.1) {$c$};

\node at (-2,0.6) {$b+c$};

\node at (1.5,4.4) {$a+b+c$};

\end{scope}

\end{tikzpicture}
    \caption{Vertex of a (weighted) two-foam is analogous to that of a  branched surface, c.f.~\cite[Figure 1.1]{Oer88}.}
    \label{fig9_006}
\end{figure}

==> fig9_007.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.4 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (4,4);

\draw[thick,dashed] (0,0) -- (4,0);

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.75,1.75) and (1.75,2) .. (2,2);

\draw[thick,postaction={decorate}] (2,2) .. controls (2.25,2) and (3.25,1.75) .. (3.5,0);

\node at (0.5,-0.4) {$+$};

\node at (3.5,-0.4) {$-$};

\node at (0.25,0.65) {$a$};

\node at (3.65,0.85) {$b$};

\draw[thick,postaction={decorate}] (0.95,1.3) .. controls (1.1,2) and (1.4,2) .. (1.5,4);

\node at (1.5,4.4) {$+$};

\node at (1.5,5.15) {$a>b$};

\node at (2.35,3) {$a-b$};
\end{scope}

\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (4,4);

\draw[thick,dashed] (0,0) -- (4,0);

\draw[thick] (0.5,0) .. controls (0.75,1.75) and (1.75,2) .. (2,2);

\draw[thick,postaction={decorate}] (2,2) .. controls (2.25,2) and (3.25,1.75) .. (3.5,0);

\node at (0.5,-0.4) {$+$};

\node at (3.5,-0.4) {$-$};

\node at (0.50,1) {$a$};

\node at (1.5,5.15) {$a=b$};

\end{scope}

\begin{scope}[shift={(16,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (4,4);

\draw[thick,dashed] (0,0) -- (4,0);

\draw[thick,postaction={decorate}] (0.5,0) .. controls (1,2.75) and (3,2.75) .. (3.5,0);

\node at (0.5,-0.4) {$+$};

\node at (3.5,-0.4) {$-$};

\node at (0.35,0.65) {$a$};

\node at (3.65,0.7) {$b$};

\draw[thick,postaction={decorate}] (2.5,4) .. controls (2.6,2) and (2.9,2) .. (3.05,1.3);

\node at (2.5,4.4) {$-$};

\node at (2.5,5.15) {$a<b$};

\node at (1.65,2.75) {$b-a$};

\draw[thick,->] (3.21,1) -- (3.28,0.8);


\end{scope}





\end{tikzpicture}
    \caption{Merging points $(a,+)$ and $(b,-)$ via a cobordism.}
    \label{fig9_007}
\end{figure}

==> fig9_008.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.4 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,0) -- (2,2);

\draw[thick] (4,0) -- (2,2);

\draw[thick] (1,1) -- (2,0);

\node at (-0.2,-0.4) {$a$};

\node at (2,-0.4) {$b$};

\node at (4.2,-0.4) {$c$};

\node at (0.6,1.65) {$a+b$};

\node at (3.5,3) {$a+b+c$};

\draw[thick] (2,2) -- (2,4);

\draw[thick,<->] (5,2) -- (6,2);

\end{scope}

\begin{scope}[shift={(7,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,0) -- (2,2);

\draw[thick] (4,0) -- (2,2);

\draw[thick] (2,0) -- (3,1);

\node at (-0.2,-0.4) {$a$};

\node at (2,-0.4) {$b$};

\node at (4.2,-0.4) {$c$};

\node at (3.4,1.65) {$b+c$};

\node at (3.5,3) {$a+b+c$};

\draw[thick] (2,2) -- (2,4);
 
\end{scope}

\begin{scope}[shift={(14,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,0) -- (0.5,1);

\draw[thick] (0.5,1) -- (1,0);

\draw[thick] (3,0) -- (3.5,1);

\draw[thick] (3.5,1) -- (4,0);

\draw[thick] (3.5,1) -- (2,2);

\draw[thick] (0.5,1) -- (2,2);

\draw[thick] (2,2) -- (2,4);

\node at (-0.2,-0.4) {$a$};

\node at (1,-0.4) {$-a$};

\node at (2.9,-0.4) {$a$};

\node at (4.1,-0.4) {$-a$};

\node at (0.9,1.75) {$0$};

\node at (3.1,1.75) {$0$};

\node at (2.4,3) {$0$};

\draw[thick,<->] (5,2) -- (6,2);

\end{scope}

\begin{scope}[shift={(21,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,0) -- (2,3);

\draw[thick] (2,3) -- (4,0);

\draw[thick] (1.25,0) -- (2,1);

\draw[thick] (2,1) -- (2.75,0);

\draw[thick] (2,3) -- (2,4);

\draw[thick] (1.25,1.85) -- (2,1);

\node at (1.85,1.65) {$0$};

\node at (1.05,2.25) {$a$};

\node at (2.4,3.5) {$0$};

\node at (-0.2,-0.4) {$a$};

\node at (1,-0.4) {$-a$};

\node at (3,-0.4) {$a$};

\node at (4.1,-0.4) {$-a$};

\end{scope}


\end{tikzpicture}
    \caption{Left: cobordance of these 1-foams matches the 2-cocycle equation~\eqref{eq_rel_c}. Right: Two trees merging $(a,-a,a,-a)$ to $0$. }
    \label{fig9_008}
\end{figure}

==> fig9_009.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.4 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,0) -- (2,3);

\node at (1.5,1.5) {$a$};

\node at (2,-0.4) {$a\ge 0$};

\draw[thick,->] (3,1.5) decorate [decoration={coil,aspect=0}] {-- (5,1.5)};

\end{scope}

\begin{scope}[shift={(4.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick] (2,0) -- (2,3);
\node at (1.5,1.5) {$a$};
\end{scope}



\begin{scope}[shift={(11,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,0) -- (2,3);

\node at (1.25,1.5) {$-a$};

\node at (2,-0.4) {$a>0$};

\draw[thick,->] (3,1.5) decorate [decoration={coil,aspect=0}] {-- (5,1.5)};

\end{scope}

\begin{scope}[shift={(15,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick] (2,0) -- (2,3);
\node at (2.5,1.5) {$a$};
\end{scope}


\end{tikzpicture}
    \caption{Going from an $\R$-weighted 1-foam to an $\R_{\ge 0}$-weighted 1-foam (continues in Figures~\ref{fig9_010},~\ref{fig9_011}). }
    \label{fig9_009}
\end{figure}


==> fig9_010.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.4 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (-3,2.5) {$a\ge b>0$};

\draw[thick] (0,0) .. controls (0.5,0) and (1.5,2) .. (2,4);

\node at (-0.25,-0.4) {$a$};

\node at (3.5,3.5) {$a-b\ge 0$};

\draw[thick] (1.35,2) .. controls (1.5,0.5) and (2.5,0) .. (3,0);

\node at (3,-0.4) {$-b$};

\draw[thick,->] (5,1.5) decorate [decoration={coil,aspect=0}] {-- (7,1.5)};
\end{scope}

\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (2.9,3.75) {$a-b$};

\draw[thick] (0,0) .. controls (0.5,0) and (1.5,2) .. (2,4);

\draw[thick] (1.35,2) .. controls (2.25,3) and (3.25,4) .. (3,0);

\node at (-0.25,-0.4) {$a$};

\node at (3.4,1.5) {$b$};

%\node at (5,3) {positive foam};

%\draw[thick] (5,2) .. controls (5.25,2.5) and (5.75,1.5) .. (6,2);

\end{scope}


%\begin{scope}[shift={(16,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

%\node at (5,4) {positive foam};

%\draw[thick] (0,0) .. controls (0.5,0) and (1.5,2) .. (2,4);

%\node at (-0.25,-0.4) {$b$};

%\node at (2.25,3.5) {$a$};

%draw[thick] (1.35,2) .. controls (1.5,0.5) and (2.5,0) .. (3,0);

%\node at (3,-0.4) {$a-b$};
%\end{scope}



\begin{scope}[shift={(0,-6.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (-3,2.5) {$a\ge b>0$};

\draw[thick] (3,0) .. controls (2.5,0) and (1.5,2) .. (1,4);

\node at (-0.4,-0.4) {$-b$};

\node at (2.75,3.5) {$a-b\ge 0$};

\draw[thick] (1.65,2) .. controls (1.5,0.5) and (0.5,0) .. (0,0);

\node at (3.15,-0.4) {$a$};

\draw[thick,->] (5,1.5) decorate [decoration={coil,aspect=0}] {-- (7,1.5)};
\end{scope}

\begin{scope}[shift={(8,-6.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (1.1,3.75) {$a-b$};

\draw[thick] (4,0) .. controls (3.5,0) and (2.5,2) .. (2,4);

\draw[thick] (2.65,2) .. controls (1.75,3) and (0.75,4) .. (1,0);

\node at (4.25,-0.4) {$a$};

\node at (0.6,1.5) {$b$};

%\draw[thick] (5,2) .. controls (5.25,2.5) and (5.75,1.5) .. (6,2);

\end{scope}


%\begin{scope}[shift={(15,-6.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

%\node at (5,4) {positive foam};

%\draw[thick] (4,0) .. controls (3.5,0) and (2.5,2) .. (2,4);

%\node at (4.25,-0.4) {$b$};

%\node at (1.75,3.5) {$a$};

%\draw[thick] (2.65,2) .. controls (2.5,0.5) and (1.5,0) .. (1,0);

%\node at (1,-0.4) {$a-b$};
%\end{scope}


\end{tikzpicture}
    \caption{ Converting a vertex with one negative weight into a positive vertex; compare with \eqref{eq_bend_a}, top equality. If $a=b$, the line $a-b=0$ is removed, see also Figure~\ref{fig9_012}.  }
    \label{fig9_010}
\end{figure}

==> fig9_011.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.4 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (-2,2.5) {$b\ge a>0$};

\draw[thick] (0,0) .. controls (0.5,0) and (1.5,2) .. (2,4);

\node at (-0.25,-0.4) {$a$};

\node at (3.5,3.5) {$a-b\le 0$};

\draw[thick] (1.35,2) .. controls (1.5,0.5) and (2.5,0) .. (3,0);

\node at (3,-0.4) {$-b$};

\draw[thick,->] (5,1.5) decorate [decoration={coil,aspect=0}] {-- (7,1.5)};
\end{scope}


\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (2.5,3.75) {$b-a\ge 0$};

\draw[thick] (0,0) .. controls (0.5,0) and (1,1) .. (1.35,2);

\draw[thick] (1.35,2) .. controls (2.25,3) and (3.25,4) .. (3,0);

\node at (-0.25,-0.4) {$a$};

\node at (3.4,1.5) {$b$};

\draw[thick] (1,4) .. controls (-1,1) and (0,0) .. (1.35,2);


%\draw[thick] (5,2) .. controls (5.25,2.5) and (5.75,1.5) .. (6,2);

\end{scope}

%\begin{scope}[shift={(16,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

%\node at (5,4) {positive foam};

%\draw[thick] (0,0) .. controls (0.5,0) and (1.5,2) .. (2,4);

%\node at (0,-0.4) {$b-a$};

%\node at (2.25,3.5) {$b$};

%\draw[thick] (1.35,2) .. controls (1.5,0.5) and (2.5,0) .. (3,0);

%\node at (3,-0.4) {$a$};
%\end{scope}


\end{tikzpicture}
    \caption{Vertex replacement when two out of three edges are negative. If $a=b$, the line $b-a=0$ is erased.}
    \label{fig9_011}
\end{figure}

==> fig9_012.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.4 with {\arrow{>}}}]


\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,0) .. controls (0.5,0) and (1.5,2) .. (2,4);

\node at (-0.25,-0.4) {$a$};

\node at (2.25,3.5) {$0$};

\node at (0.2,3.5) {$U$};

\draw[thick] (1.35,2) .. controls (1.5,0.5) and (2.5,0) .. (3,0);

\node at (3,-0.4) {$-a$};

\draw[thick,->] (4.5,1.5) decorate [decoration={coil,aspect=0}] {-- (6.5,1.5)};
\end{scope}

\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (2.35,3.75) {$0$};


\node at (0.2,3.75) {$U^{\circ}$};

\draw[thick] (0,0) .. controls (0.5,0) and (1.5,2) .. (2,4);

\draw[thick] (1.35,2) .. controls (2.25,3) and (3.25,4) .. (3,0);

\node at (-0.25,-0.4) {$a$};

\node at (3.4,1.5) {$a$};

\node at (5.75,2.15) {remove $0$};

\draw[thick,->] (4.75,1.5) decorate [decoration={coil,aspect=0}] {-- (6.75,1.5)};
\end{scope}

\begin{scope}[shift={(16.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,0) .. controls (0.5,4) and (2.5,4) .. (3,0);


\node at (0.25,3.5) {$U^{\bullet}$};

\node at (-0.25,1.5) {$a$};

\end{scope}


\begin{scope}[shift={(3,-6)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (-0.75,3.6) {$a,b>0$};

\draw[thick] (0,0) .. controls (0.5,0) and (1.5,2) .. (2,4);

\node at (-0.25,-0.4) {$-a$};

\node at (3,3.5) {$-a-b$};

\draw[thick] (1.35,2) .. controls (1.5,0.5) and (2.5,0) .. (3,0);

\node at (3,-0.4) {$-b$};

\draw[thick,->] (4.5,1.5) decorate [decoration={coil,aspect=0}] {-- (6.5,1.5)};
\end{scope}


\begin{scope}[shift={(11,-6)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,0) .. controls (0.5,0) and (1.5,2) .. (2,4);

\node at (-0.25,-0.4) {$a$};

\node at (2.75,3.5) {$a+b$};

\draw[thick] (1.35,2) .. controls (1.5,0.5) and (2.5,0) .. (3,0);

\node at (3,-0.4) {$b$};

\end{scope}


\end{tikzpicture}
    \caption{Top row: converting $(a,-a)$-vertex to an undecorated $a$-segment (analogous to the relation $[a,-a]_{\R}=0$) by flipping the $-a$ edge and removing the $0$ edge.  Bottom row: at a $(-a,-b)$-vertex all edges are negative and one simply reverses all weights (corresponding to the relation $[-a,-b]_{\R}=[a,b]_{\R}$, see Corollary~\ref{cor_hold}).}
    \label{fig9_012}
\end{figure}

==> fig9_013.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.55,decoration={
    markings,
    mark=at position 0.4 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0.5,0) .. controls (0.75,0) and (1.75,1) .. (2,2);

\draw[thick] (3.5,0) .. controls (3.25,0) and (2.25,1) .. (2,2);

\draw[thick] (2,2) -- (2,4);

\node at (0.25,-0.4) {$a$};

\node at (3.75,-0.4) {$b$};


\node at (1.1,3.5) {$a+b$};

\draw[thick] (4,2) .. controls (4.25,2.5) and (4.75,1.5) .. (5,2);
\end{scope}

\begin{scope}[shift={(5.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,3.5) -- (2,4);

\draw[thick] (2,1.75) -- (2,2.25);

\draw[thick] (2,1.75) -- (2.5,1.25);

\draw[thick] (2,1.75) -- (1.5,1.25);

\draw[thick] (0,0) -- (0.5,0.5);

\draw[thick] (4,0) -- (3.5,0.5);


\draw[thick] (2,3) .. controls (1.75,3) and (1.75,3.3) .. (2,3.5);

\draw[thick] (2,3) .. controls (2.25,3) and (2.25,3.3) .. (2,3.5);


\draw[thick] (2,2.25) .. controls (1.75,2.45) and (1.75,2.75) .. (2,2.75);

\draw[thick] (2,2.25) .. controls (2.25,2.45) and (2.25,2.75) .. (2,2.75);

\begin{scope}[shift={(4.45,-2.35)}]
\begin{scope}[rotate=60]
\draw[thick] (2,2.25) .. controls (1.75,2.45) and (1.75,2.75) .. (2,2.75);

\draw[thick] (2,2.25) .. controls (2.25,2.45) and (2.25,2.75) .. (2,2.75);
\end{scope}
\end{scope}

\begin{scope}[shift={(4.5,-2.25)}]
\begin{scope}[rotate=59.5]
\draw[thick] (2,3) .. controls (1.75,3) and (1.75,3.3) .. (2,3.5);

\draw[thick] (2,3) .. controls (2.25,3) and (2.25,3.3) .. (2,3.5);
\end{scope}
\end{scope}


\begin{scope}[shift={(4.45,0.62)}]
\begin{scope}[rotate=120]
\draw[thick] (2,2.25) .. controls (1.75,2.45) and (1.75,2.75) .. (2,2.75);

\draw[thick] (2,2.25) .. controls (2.25,2.45) and (2.25,2.75) .. (2,2.75);
\end{scope}
\end{scope}

\begin{scope}[shift={(4.5,0.49)}]
\begin{scope}[rotate=119.5]
\draw[thick] (2,3) .. controls (1.75,3) and (1.75,3.3) .. (2,3.5);

\draw[thick] (2,3) .. controls (2.25,3) and (2.25,3.3) .. (2,3.5);
\end{scope}
\end{scope}
 
\node at (1.35,1.6) {$a$};

\node at (0,-0.35) {$a$};

\node at (2.65,1.65) {$b$};

\node at (3.75,-0.35) {$b$};

\node at (3,3.8) {$a+b$};

\end{scope}


\begin{scope}[shift={(13.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,0) .. controls (0.25,0) and (2.75,2) .. (3,4);

\draw[thick] (1.5,1.25) .. controls (1.75,0.5) and (2,0.1) .. (2.25,0);

\draw[thick] (2.6,2.8) .. controls (3,1) and (3.75,0) .. (4,0);

\node at (-0.25,-0.4) {$a$};

\node at (2.4,-0.4) {$b$};

\node at (4.25,-0.4) {$c$};

%\draw[thick] (4,2) .. controls (4.25,2.5) and (4.75,1.5) .. (5,2);

\node at (6,2.65) {cobordism};

\draw[thick,<->] (5,2) -- (7,2);

\end{scope}

\begin{scope}[shift={(21.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (4,0) .. controls (3.75,0) and (1.25,2) .. (1,4);

\draw[thick] (2.5,1.25) .. controls (2.25,0.5) and (2,0.1) .. (1.75,0);

\draw[thick] (1.4,2.8) .. controls (1,1) and (0.25,0) .. (0,0);

\node at (-0.25,-0.4) {$a$};

\node at (1.6,-0.4) {$b$};

\node at (4.25,-0.4) {$c$};

\end{scope}

\end{tikzpicture}
    \caption{ Left: splitting off a vertex of a planar 1-foam into the tripod $T(a,b)$, see also Figure~\ref{fig9_002} on the left. Right: existence of a cobordism between these 1-foams combined with the splittings on the left corresponds to the relation $[a,b]+[a+b,c] = [b,c]+[a,b+c]$ in $\Ztwo(\R_{>0})$, see proof of Proposition~\ref{prop_two_groups} below.}
    \label{fig9_013}
\end{figure}

==> fig9_014.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.55,decoration={
    markings,
    mark=at position 0.4 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,3.25) -- (2,4);

\draw[thick] (2,0) -- (2,0.75);

\draw[thick] (2,0.75) .. controls (2,1.25) and (1.5,1.5) .. (1.5,2);

\draw[thick] (2,3.25) .. controls (2,2.75) and (1.5,2.5) .. (1.5,2);


\draw[thick] (2,0.75) .. controls (2,1.25) and (2.5,1.5) .. (2.5,2);

\draw[thick] (2,3.25) .. controls (2,2.75) and (2.5,2.5) .. (2.5,2);

\node at (3,3.5) {$a+b$};

\node at (1.1,1.5) {$a$};

\node at (2.9,1.5) {$b$};

\draw[thick] (4,2) .. controls (4.25,2.5) and (4.75,1.5) .. (5,2);

\draw[thick] (6,0) -- (6,4);
\node at (7,3) {$a+b$};
\end{scope}



\begin{scope}[shift={(12,0.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (-0.5,0) .. controls (-0.4,-0.4) and (0.9,-0.4) ..(1,0);

\draw[thick,dotted] (-0.5,0) .. controls (-0.4,0.4) and (0.9,0.4) ..(1,0);

\draw[thick] (3,0) .. controls (3.1,-0.4) and (4.4,-0.4) ..(4.5,0);

\draw[thick,dotted] (3,0) .. controls (3.1,0.4) and (4.4,0.4) ..(4.5,0);

\draw[thick] (1,0) -- (3,0);

\node at (2,-0.4) {$a$};

\node at (-1,-0.2) {$\frac{a}{2}$};

\node at (4.9,-0.2) {$\frac{a}{2}$};

\draw[thick] (-0.5,0) .. controls (0.5,3.75) and (3.5,3.75) .. (4.5,0);

\draw[thick] (1,0) .. controls (1.25,2) and (2.75,2) .. (3,0);

\end{scope}


\begin{scope}[shift={(-2,-6)}]

%\draw[thin,yellow] (0,0) grid (4,4);


\draw[thick] (0.5,0.5) .. controls (0.7,0.5) and (1.75,1) .. (2,2);

\draw[thick] (3.5,0.5) .. controls (3.3,0.5) and (2.25,1) .. (2,2);

\draw[thick] (2,2) -- (2,3.5);


\draw[thick] (2,3.5) .. controls (1.75,3.7) and (1.75,4) .. (2,4);

\draw[thick] (2,3.5) .. controls (2.25,3.7) and (2.25,4) .. (2,4);

\node at (2.5,3.75) {$a$};

\node at (2.5,2.75) {$2a$};

\node at (1,1.2) {$a$};

\node at (3,1.2) {$a$};


\begin{scope}[shift={(-3.5,0.35)}]
\begin{scope}[rotate = -58]
\draw[thick] (2,3) .. controls (1.75,3) and (1.75,3.3) .. (2,3.5);

\draw[thick] (2,3) .. controls (2.25,3) and (2.25,3.3) .. (2,3.5);
\end{scope}
\end{scope}

\begin{scope}[shift={(5.5,-3)}]
\begin{scope}[rotate=59.5]
\draw[thick] (2,3) .. controls (1.75,3) and (1.75,3.3) .. (2,3.5);

\draw[thick] (2,3) .. controls (2.25,3) and (2.25,3.3) .. (2,3.5);
\end{scope}
\end{scope}

\begin{scope}[shift={(0.5,0)}]
\draw[thick] (5,2) .. controls (5.25,2.5) and (5.75,1.5) .. (6,2);
\end{scope}

\end{scope}

  


\begin{scope}[shift={(6,-6)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\begin{scope}[shift={(-3.5,0.35)}]
\begin{scope}[rotate = -58]
\draw[thick] (2,3) .. controls (1.75,3) and (1.75,3.3) .. (2,3.5);

\draw[thick] (2,3) .. controls (2.25,3) and (2.25,3.3) .. (2,3.5);
\end{scope}
\end{scope}




\begin{scope}[shift={(4.5,-3)}]
\begin{scope}[rotate=59.5]
\draw[thick] (2,3) .. controls (1.75,3) and (1.75,3.3) .. (2,3.5);

\draw[thick] (2,3) .. controls (2.25,3) and (2.25,3.3) .. (2,3.5);
\end{scope}
\end{scope}

\draw[thick] (0.5,0.5) .. controls (1.5,0.75) and (1.5,1.75) .. (1.25,2);

\draw[thick] (2.5,0.5) .. controls (1.5,0.75) and (1.5,1.75) .. (1.75,2);


\draw[thick] (1.25,2) .. controls (1,2.25) and (0.25,3.5) .. (1,4);

\draw[thick] (1.75,2) .. controls (2,2.25) and (2.75,3.5) .. (2,4);


\draw[thick] (1,4) .. controls (1.25,4.15) and (1.75,4.15) .. (2,4);

\node at (0.75,1.1) {$a$};

\node at (2.25,1.1) {$a$};


\begin{scope}[shift={(0.5,0)}]
\draw[thick] (4,2) .. controls (4.25,2.5) and (4.75,1.5) .. (5,2);
\end{scope}

\end{scope}


\begin{scope}[shift={(13,-6)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (1.5,2.4) {$a$};

\begin{scope}[shift={(4,0)}]
\begin{scope}[rotate=90]
\draw[thick] (2,3.5) .. controls (1.75,3.7) and (1.75,4) .. (2,4);

\draw[thick] (2,3.5) .. controls (2.25,3.7) and (2.25,4) .. (2,4);
\end{scope}
\end{scope}

\begin{scope}[shift={(-1,4)}]
\begin{scope}[rotate=-90]
\draw[thick] (2,3.5) .. controls (1.75,3.7) and (1.75,4) .. (2,4);

\draw[thick] (2,3.5) .. controls (2.25,3.7) and (2.25,4) .. (2,4);
\end{scope}
\end{scope}

\draw[thick] (0.5,2) -- (2.5,2);

\begin{scope}[shift={(0.5,0)}]
\draw[thick] (4,2) .. controls (4.25,2.5) and (4.75,1.5) .. (5,2);
\end{scope}

\node at (7,2) {$\varnothing$};
\end{scope}





\end{tikzpicture}
    \caption{Top left: the two foams there are cobordant, which corresponds to the relation $[a,b]+[b,a]=0$ (see proof of Proposition~\ref{prop_two_groups} below). Top right: barbell 1-foam is null-cobordant (encoding the last cobordism in the bottom row). 
    Bottom row: foam $T(a,a)$ is cobordant to a barbell foam and null-cobordant (relation $[a,a] = 0$).  }
    \label{fig9_014}
\end{figure}

==> fig9_015.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.55,decoration={
    markings,
    mark=at position 0.4 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);



\draw[thick] (0.5,0.5) .. controls (0.7,0.5) and (1.75,1) .. (2,2);

\draw[thick] (3.5,0.5) .. controls (3.3,0.5) and (2.25,1) .. (2,2);

\draw[thick] (2,2) -- (2,3.5);


\draw[thick] (2,3.5) .. controls (1.75,3.7) and (1.75,4) .. (2,4);

\draw[thick] (2,3.5) .. controls (2.25,3.7) and (2.25,4) .. (2,4);



\node at (2.5,2.75) {$a$};

\node at (1,1.2) {$a$};

\node at (3,1.2) {$0$};


\begin{scope}[shift={(-3.5,0.35)}]
\begin{scope}[rotate = -58]
\draw[thick] (2,3) .. controls (1.75,3) and (1.75,3.3) .. (2,3.5);

\draw[thick] (2,3) .. controls (2.25,3) and (2.25,3.3) .. (2,3.5);
\end{scope}
\end{scope}

\begin{scope}[shift={(5.5,-3)}]
\begin{scope}[rotate=59.5]
\draw[thick] (2,3) .. controls (1.75,3) and (1.75,3.3) .. (2,3.5);

\draw[thick] (2,3) .. controls (2.25,3) and (2.25,3.3) .. (2,3.5);
\end{scope}
\end{scope}

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(-18,-5.5)}]
\begin{scope}[shift={(7,1.25)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,2) -- (2,2.5);

\draw[thick] (1.5,1.5) .. controls (1.6,1.5) and (1.9,1.5) .. (2,2);

\draw[thick] (2.5,1.5) .. controls (2.4,1.5) and (2.1,1.5) .. (2,2);


\draw[thick] (2,2.5) .. controls (1.75,2.7) and (1.75,3) .. (2,3);

\draw[thick] (2,2.5) .. controls (2.25,2.7) and (2.25,3) .. (2,3);

\begin{scope}[shift={(-2.5,1.35)}]
\begin{scope}[rotate = -58]
\draw[thick] (2,3) .. controls (1.75,3) and (1.75,3.3) .. (2,3.5);

\draw[thick] (2,3) .. controls (2.25,3) and (2.25,3.3) .. (2,3.5);
\end{scope}
\end{scope}

\begin{scope}[shift={(4.5,-2)}]
\begin{scope}[rotate=59.5]
\draw[thick] (2,3) .. controls (1.75,3) and (1.75,3.3) .. (2,3.5);

\draw[thick] (2,3) .. controls (2.25,3) and (2.25,3.3) .. (2,3.5);
\end{scope}
\end{scope}

%\node at (0.65,1.5) {$a$};
\node at (1.4,1.85) {$a$};

\node at (3.35,1.5) {$0$};

\node at (2.35,2.25) {$a$};

\end{scope}


\begin{scope}[shift={(7,-1.25)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,2) -- (2,2.5);

\draw[thick] (1.5,1.5) .. controls (1.6,1.5) and (1.9,1.5) .. (2,2);

\draw[thick] (2.5,1.5) .. controls (2.4,1.5) and (2.1,1.5) .. (2,2);


\draw[thick] (2,2.5) .. controls (1.75,2.7) and (1.75,3) .. (2,3);

\draw[thick] (2,2.5) .. controls (2.25,2.7) and (2.25,3) .. (2,3);

\begin{scope}[shift={(-2.5,1.35)}]
\begin{scope}[rotate = -58]
\draw[thick] (2,3) .. controls (1.75,3) and (1.75,3.3) .. (2,3.5);

\draw[thick] (2,3) .. controls (2.25,3) and (2.25,3.3) .. (2,3.5);
\end{scope}
\end{scope}

\begin{scope}[shift={(4.5,-2)}]
\begin{scope}[rotate=59.5]
\draw[thick] (2,3) .. controls (1.75,3) and (1.75,3.3) .. (2,3.5);

\draw[thick] (2,3) .. controls (2.25,3) and (2.25,3.3) .. (2,3.5);
\end{scope}
\end{scope}

\node at (1.4,1.85) {$a$};

\node at (3.35,1.5) {$0$};

\node at (2.35,2.25) {$a$};


\begin{scope}[shift={(-0.5,1.25)}]
\draw[thick] (5,2) .. controls (5.25,2.5) and (5.75,1.5) .. (6,2);
\end{scope}


\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(13.25,0)}]

%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0.5,0.5) .. controls (0.6,0.5) and (1.9,1) .. (2,3.5);

\draw[thick] (2,0.5) .. controls (1.8,0.5) and (1.6,0.6) .. (1.4,1.25);


\draw[thick] (2,3.5) .. controls (1.75,3.7) and (1.75,4) .. (2,4);

\draw[thick] (2,3.5) .. controls (2.25,3.7) and (2.25,4) .. (2,4);


\begin{scope}[shift={(-3.5,0.35)}]
\begin{scope}[rotate = -58]
\draw[thick] (2,3) .. controls (1.75,3) and (1.75,3.3) .. (2,3.5);

\draw[thick] (2,3) .. controls (2.25,3) and (2.25,3.3) .. (2,3.5);
\end{scope}
\end{scope}

\begin{scope}[shift={(4,-3)}]
\begin{scope}[rotate=59.5]
\draw[thick] (2,3) .. controls (1.75,3) and (1.75,3.3) .. (2,3.5);

\draw[thick] (2,3) .. controls (2.25,3) and (2.25,3.3) .. (2,3.5);
\end{scope}
\end{scope}

\node at (0.6,0.9) {$a$};

\node at (2.85,0.4) {$0$};

\node at (1.45,2.15) {$a$};

\node at (1.6,3.4) {$a$};


\node at (2.85,2.45) {$0$};

\draw[thick] (1.96,3) .. controls (2.06,2.25) and (2.5,2) .. (2.75,2);

\begin{scope}[shift={(4.75,-1.5)}]
\begin{scope}[rotate=59.5]
\draw[thick] (2,3) .. controls (1.75,3) and (1.75,3.3) .. (2,3.5);

\draw[thick] (2,3) .. controls (2.25,3) and (2.25,3.3) .. (2,3.5);
\end{scope}
\end{scope}

\begin{scope}[shift={(0.25,0)}]
\draw[thick] (4,2) .. controls (4.25,2.5) and (4.75,1.5) .. (5,2);
\end{scope}

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(19,0)}]

%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0.5,0.5) .. controls (0.6,0.5) and (1.9,1) .. (2,3.5);

\draw[thick] (2.28,1.05) .. controls (2.38,1.05) and (2.65,1.25) .. (2.75,1.85);


\draw[thick] (2,3.5) .. controls (1.75,3.7) and (1.75,4) .. (2,4);

\draw[thick] (2,3.5) .. controls (2.25,3.7) and (2.25,4) .. (2,4);


\begin{scope}[shift={(-3.5,0.35)}]
\begin{scope}[rotate = -58]
\draw[thick] (2,3) .. controls (1.75,3) and (1.75,3.3) .. (2,3.5);

\draw[thick] (2,3) .. controls (2.25,3) and (2.25,3.3) .. (2,3.5);
\end{scope}
\end{scope}



\begin{scope}[shift={(-1.5,-0.35)}]
\begin{scope}[rotate = -40]
\draw[thick] (2,3) .. controls (1.75,3) and (1.75,3.3) .. (2,3.5);

\draw[thick] (2,3) .. controls (2.25,3) and (2.25,3.3) .. (2,3.5);
\end{scope}
\end{scope}
 


\node at (3.4,1.95) {$0$};

\node at (2.6,0.7) {$0$};

\node at (1.15,1.5) {$a$};

\node at (1.65,3.25) {$a$};


\node at (2.5,2.6) {$0$};

\draw[thick] (1.96,3) .. controls (2.16,2) and (3.3,1.5) .. (3.5,1.5);

\begin{scope}[shift={(5.5,-2)}]
\begin{scope}[rotate=59.5]
\draw[thick] (2,3) .. controls (1.75,3) and (1.75,3.3) .. (2,3.5);

\draw[thick] (2,3) .. controls (2.25,3) and (2.25,3.3) .. (2,3.5);
\end{scope}
\end{scope}

\draw[thick] (5,2) .. controls (5.25,2.5) and (5.75,1.5) .. (6,2);


\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(25.5,1.25)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,2) -- (2,2.5);

\draw[thick] (1.5,1.5) .. controls (1.6,1.5) and (1.9,1.5) .. (2,2);

\draw[thick] (2.5,1.5) .. controls (2.4,1.5) and (2.1,1.5) .. (2,2);


\draw[thick] (2,2.5) .. controls (1.75,2.7) and (1.75,3) .. (2,3);

\draw[thick] (2,2.5) .. controls (2.25,2.7) and (2.25,3) .. (2,3);

\begin{scope}[shift={(-2.5,1.35)}]
\begin{scope}[rotate = -58]
\draw[thick] (2,3) .. controls (1.75,3) and (1.75,3.3) .. (2,3.5);

\draw[thick] (2,3) .. controls (2.25,3) and (2.25,3.3) .. (2,3.5);
\end{scope}
\end{scope}

\begin{scope}[shift={(4.5,-2)}]
\begin{scope}[rotate=59.5]
\draw[thick] (2,3) .. controls (1.75,3) and (1.75,3.3) .. (2,3.5);

\draw[thick] (2,3) .. controls (2.25,3) and (2.25,3.3) .. (2,3.5);
\end{scope}
\end{scope}

\node at (1.4,1.85) {$a$};

\node at (3.35,1.5) {$0$};

\node at (2.35,2.25) {$a$};

\end{scope}


\begin{scope}[shift={(25.5,-1.25)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,2) -- (2,2.5);

\draw[thick] (1.5,1.5) .. controls (1.6,1.5) and (1.9,1.5) .. (2,2);

\draw[thick] (2.5,1.5) .. controls (2.4,1.5) and (2.1,1.5) .. (2,2);


\draw[thick] (2,2.5) .. controls (1.75,2.7) and (1.75,3) .. (2,3);

\draw[thick] (2,2.5) .. controls (2.25,2.7) and (2.25,3) .. (2,3);

\begin{scope}[shift={(-2.5,1.35)}]
\begin{scope}[rotate = -58]
\draw[thick] (2,3) .. controls (1.75,3) and (1.75,3.3) .. (2,3.5);

\draw[thick] (2,3) .. controls (2.25,3) and (2.25,3.3) .. (2,3.5);
\end{scope}
\end{scope}

\begin{scope}[shift={(4.5,-2)}]
\begin{scope}[rotate=59.5]
\draw[thick] (2,3) .. controls (1.75,3) and (1.75,3.3) .. (2,3.5);

\draw[thick] (2,3) .. controls (2.25,3) and (2.25,3.3) .. (2,3.5);
\end{scope}
\end{scope}

\node at (0.65,1.5) {$0$};

\node at (3.35,1.5) {$0$};

\node at (2.35,2.25) {$0$};

\begin{scope}[shift={(-0.5,1.25)}]
\draw[thick] (5,2) .. controls (5.25,2.5) and (5.75,1.5) .. (6,2);
\end{scope}


\begin{scope}[shift={(5.5,1)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,2) -- (2,2.5);

\draw[thick] (1.5,1.5) .. controls (1.6,1.5) and (1.9,1.5) .. (2,2);

\draw[thick] (2.5,1.5) .. controls (2.4,1.5) and (2.1,1.5) .. (2,2);


\draw[thick] (2,2.5) .. controls (1.75,2.7) and (1.75,3) .. (2,3);

\draw[thick] (2,2.5) .. controls (2.25,2.7) and (2.25,3) .. (2,3);

\begin{scope}[shift={(-2.5,1.35)}]
\begin{scope}[rotate = -58]
\draw[thick] (2,3) .. controls (1.75,3) and (1.75,3.3) .. (2,3.5);

\draw[thick] (2,3) .. controls (2.25,3) and (2.25,3.3) .. (2,3.5);
\end{scope}
\end{scope}

\begin{scope}[shift={(4.5,-2)}]
\begin{scope}[rotate=59.5]
\draw[thick] (2,3) .. controls (1.75,3) and (1.75,3.3) .. (2,3.5);

\draw[thick] (2,3) .. controls (2.25,3) and (2.25,3.3) .. (2,3.5);
\end{scope}
\end{scope}

\node at (1.4,1.85) {$a$};

\node at (3.35,1.5) {$0$};

\node at (2.35,2.25) {$a$};

\end{scope}


%\node at (7.5,2) {$\varnothing$};

\end{scope}


\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}
    \caption{ Top: $T(a,0)$ tripod. Bottom row: a cobordism from $T(a,0)\sqcup T(a,0)$ to $T(a,0)$. The first move is the cobordism in Figure~\ref{fig9_003}, the second is $(a,0,0)$-vertex, the third move cuts a $0$ edge creating lollipops. The last move vanishes $T(0,0)$, since it is null-cobordant. Gluing $T(a,0)\times [0,1]$ to this cobordism by capping off one $T(a,0)$ on each side shows that $T(a,0)$ is null-cobordant. }
    \label{fig9_015}
\end{figure}

==> fig9_016.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.55,decoration={
    markings,
    mark=at position 0.4 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (8,4) {$a\geq b>0$};

\draw[thick] (0.5,4) .. controls (0.75,3) and (2.75,3) .. (3,3);

\draw[thick,dotted] (0.5,1) .. controls (0.75,0) and (2.75,0) .. (3,0);

\node at (1.25,3.8) {$a$};

\node at (-0.7,1) {$-b$};

\node at (5.15,1.5) {$a-b$};

\draw[thick] (0.5,2.55) -- (0.5,4);

\draw[thick,dotted] (0.5,2.55) -- (0.5,1); 

\draw[thick] (0,2) .. controls (0.25,3) and (2.75,3) .. (3,3);

\draw[thick] (0,-1) .. controls (0.25,0) and (2.75,0) .. (3,0);

\draw[thick] (3,3) -- (6.5,3);

\draw[thick] (3,3) -- (3,0); 

\draw[thick] (6.5,3) -- (6.5,0); 

\draw[thick] (3,0) -- (6.5,0);

\draw[thick] (0,-1) -- (0,2);

\node at (8.5,1.5) {$:=$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(10.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0.5,4) .. controls (0.75,3) and (2.75,3) .. (3,3);

\draw[thick,dotted] (0.5,1) .. controls (0.75,0) and (2.75,0) .. (3,0);

\node at (1.25,3.8) {$a$};

\node at (0.75,-0.75) {$b$};

\node at (5.35,1.5) {$a-b$};

\draw[thick] (0.5,2.55) -- (0.5,4);

\draw[thick] (0.5,2.55) -- (0.5,1.5); 

\draw[thick,dotted] (0.5,1.5) -- (0.5,1); 

\draw[thick] (3,3) -- (6.5,3);

\draw[thick] (3,3) -- (3,2);

\draw[thick,dotted] (3,2) -- (3,0); 

\draw[thick] (3,3) .. controls (4,2.75) and (4,2.25) .. (3,2);

\draw[thick] (3.75,2.5) -- (3.75,-0.5);

%\draw[thin,dotted] (3,0) .. controls (4,-0.25) and (4,-0.75) .. (3,-1);

\draw[thick,dotted] (3,0) .. controls (3.2,-0.1) and (3.65,-0.1) .. (3.75,-0.5);

\draw[thick] (3,-1) .. controls (3.2,-0.9) and (3.65,-0.9) .. (3.75,-0.5);

\draw[thick,dotted] (3,0) -- (3.75,0);

\draw[thick] (6.5,3) -- (6.5,0); 

\draw[thick] (3.75,0) -- (6.5,0);

\draw[thick] (0,1.5) .. controls (0.5,1.5) and (1,1.5) .. (3,2);

\draw[thick] (0,-1.5) .. controls (0.5,-1.5) and (1,-1.5) .. (3,-1);

\draw[thick] (0,1.5) -- (0,-1.5);


\end{scope}

\begin{scope}[shift={(0,-6.75)}]
%\draw[thin,yellow] (0,0) grid (4,4);


\node at (8,4) {$b>a>0$};

\draw[thick] (0.5,4) .. controls (0.75,3) and (2.75,3) .. (3,3);

\draw[thick,dotted] (0.5,1) .. controls (0.75,0) and (2.75,0) .. (3,0);

\node at (1.25,3.8) {$a$};

\node at (-0.7,1) {$-b$};

\node at (5.15,1.5) {$a-b$};

\draw[thick] (0.5,2.55) -- (0.5,4);

\draw[thick,dotted] (0.5,2.55) -- (0.5,1); 

\draw[thick] (0,2) .. controls (0.25,3) and (2.75,3) .. (3,3);

\draw[thick] (0,-1) .. controls (0.25,0) and (2.75,0) .. (3,0);

\draw[thick] (3,3) -- (6.5,3);

\draw[thick] (3,3) -- (3,0); 

\draw[thick] (6.5,3) -- (6.5,0); 

\draw[thick] (3,0) -- (6.5,0);

\draw[thick] (0,-1) -- (0,2);

\node at (8.5,1.5) {$:=$};
\end{scope}

\begin{scope}[shift={(10.5,-6.75)}]
%\draw[thin,yellow] (0,0) grid (4,4);


\draw[thick] (0.5,4) .. controls (0.75,3) and (2.75,3) .. (3,3);

\draw[thick,dotted] (0.5,1) .. controls (0.75,0) and (2.75,0) .. (3,0);

\node at (1.25,3.8) {$a$};

\node at (0.75,-0.75) {$b$};

\node at (5.35,3) {$b-a$};

\draw[thick] (0.5,2.55) -- (0.5,4);

\draw[thick] (0.5,2.55) -- (0.5,1.5); 

\draw[thick,dotted] (0.5,1.5) -- (0.5,1); 


\draw[thick,dotted] (2.25,0.6) -- (2.25,3.05);

\draw[thick] (2.25,3.05) -- (2.25,3.52);



\draw[thick] (3,3) .. controls (2,3.25) and (2,3.75) .. (3,4);

\draw[thick,dotted] (3,0) .. controls (2,0.25) and (2,0.75) .. (3,1);

%\draw[thick] (0,-1.5) .. controls (0.5,-1.5) and (1,-1.5) .. (3,-1);

\draw[thick] (3,4) .. controls (3.5,4.1) and (4,4.25) .. (6.5,4.5);

%\draw[thin,dotted] (3,1) .. controls (3.5,1.1) and (4,1.25) .. (6.5,1.5);

\draw[thick,dotted] (3,1) .. controls (3.1,1.05) and (3.65,1.15) .. (3.75,1.18);

\draw[thick] (3.75,1.18) .. controls (4,1.2) and (5,1.4) .. (6.5,1.5);


\draw[thick] (3,3) -- (3,2);

\draw[thick,dotted] (3,2) -- (3,0); 

\draw[thick] (3,3) .. controls (4,2.75) and (4,2.25) .. (3,2);

\draw[thick] (3.75,2.5) -- (3.75,-0.5);

%\draw[thin,dotted] (3,0) .. controls (4,-0.25) and (4,-0.75) .. (3,-1);

\draw[thick,dotted] (3,0) .. controls (3.2,-0.1) and (3.65,-0.1) .. (3.75,-0.5);

\draw[thick] (3,-1) .. controls (3.2,-0.9) and (3.65,-0.9) .. (3.75,-0.5);

\draw[thick] (6.5,4.5) -- (6.5,1.5); 

\draw[thick] (0,1.5) .. controls (0.5,1.5) and (1,1.5) .. (3,2);

\draw[thick] (0,-1.5) .. controls (0.5,-1.5) and (1,-1.5) .. (3,-1);

\draw[thick] (0,1.5) -- (0,-1.5);


\end{scope}


\end{tikzpicture}
    \caption{Top row: Converting a seam with $a$, $-b$ thin facets, with $a\ge b>0$, into a seam with $b$, $a-b$ thin facets. Bottom row: Converting a seam when $b>a$.}
    \label{fig9_016}
\end{figure}

==> fig9_017.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.55,decoration={
    markings,
    mark=at position 0.4 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (-1.5,3.75) {\small{$a,c\geq b\geq 0$}};

\draw[thick] (2,3) -- (2,4);

\draw[thick] (0,0) .. controls (0.5,2) and (2,2) .. (2,3);

\draw[thick] (4,0) .. controls (3.5,2) and (2,2) .. (2,3);

\draw[thick] (0.67,1.35) .. controls (0.95,1.75) and (1.8,2) .. (2,0);

\node at (0,-0.4) {$a$};

\node at (2,-0.4) {$b$};

\node at (4,-0.4) {$c$};

\node at (0.5,2.35) {\small{$a-b$}};

\node at (3.55,3.75) {\small{$a+c-b$}};

\begin{scope}[shift={(-0.25,0)}]
\draw[thick] (6,2) .. controls (6.4,2.5) and (6.6,1.5) .. (7,2);
\end{scope}
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(8.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
 
\draw[thick] (2,3) -- (2,4);

\draw[thick] (0,0) .. controls (0.5,2) and (2,2) .. (2,3);

%\draw[thin,dotted] (4,0) .. controls (3.5,2) and (2,2) .. (2,3);

\draw[thick] (2,3) .. controls (2,2.5) and (2.5,2.1) .. (2.75,1.9);

\draw[thick] (3.67,0.87) .. controls (3.77,0.7) and (3.9,0.55) .. (4,0);

\node at (3,0.6) {$b$};

\node at (2.6,2.5) {$c$};

\node at (4.2,2) {\small{$c-b$}};

\begin{scope}[shift={(2,-1.75)}]
\begin{scope}[rotate=42.5]
\draw[thick] (2.6,1.5) .. controls (2.6,2) and (3,2) .. (3,2.25);

\draw[thick] (2.6,1.5) .. controls (2.6,1) and (3,1) .. (3,0.75);


\draw[thick] (3.4,1.5) .. controls (3.4,2) and (3,2) .. (3,2.25);

\draw[thick] (3.4,1.5) .. controls (3.4,1) and (3,1) .. (3,0.75);
\end{scope}
\end{scope}



\draw[thick] (0.67,1.35) .. controls (0.95,1.75) and (1.8,2) .. (2,0);

\node at (0,-0.4) {$a$};

\node at (2,-0.4) {$b$};

\node at (4,-0.4) {$c$};

\node at (0.5,2.35) {\small{$a-b$}};

\node at (3.55,3.75) {\small{$a+c-b$}};

\begin{scope}[shift={(-0.25,0)}]
\draw[thick] (6,2) .. controls (6.4,2.5) and (6.6,1.5) .. (7,2);
\end{scope}

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(17,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,3) -- (2,4);

\draw[thick] (0,0) .. controls (0.5,2) and (2,2) .. (2,3);

%\draw[thin,dotted] (4,0) .. controls (3.5,2) and (2,2) .. (2,3);

\draw[thick] (2,3) .. controls (2,2.5) and (2.5,2.1) .. (2.75,1.9);

\draw[thick] (3.67,0.87) .. controls (3.77,0.7) and (3.9,0.55) .. (4,0);

\node at (2.55,2.5) {$c$};

\node at (1.5,1.2) {$b$};

\node at (4.2,2) {\small{$c-b$}};

\begin{scope}[shift={(2,-1.75)}]
\begin{scope}[rotate=42.5]
%\draw[thick] (2.6,1.5) .. controls (2.6,2) and (3,2) .. (3,2.25);

%\draw[thick] (2.6,1.5) .. controls (2.6,1) and (3,1) .. (3,0.75);

\draw[thick] (3.4,1.5) .. controls (3.4,2) and (3,2) .. (3,2.25);

\draw[thick] (3.4,1.5) .. controls (3.4,1) and (3,1) .. (3,0.75);
\end{scope}
\end{scope}


\draw[thick] (0.67,1.35) .. controls (0.95,1.75) and (1.8,1.75) .. (2,1.25);

\draw[thick] (2,1.25) .. controls (2.2,0.9) and (3.2,0.9) .. (2.75,1.9);


\draw[thick] (2,0) .. controls (2.2,1) and (3.5,1.2) .. (3.7,0.8);


\node at (0,-0.4) {$a$};

\node at (2,-0.4) {$b$};

\node at (4,-0.4) {$c$};

\node at (0.5,2.35) {\small{$a-b$}};

\node at (3.55,3.75) {\small{$a+c-b$}};

%\begin{scope}[shift={(-0.25,0)}]
%\draw[thick] (6,2) .. controls (6.4,2.5) and (6.6,1.5) .. (7,2);
%\end{scope}
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(4.5,-6)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (1.25,2.35) {$a$};

\begin{scope}[shift={(-8.75,0)}]
\draw[thick] (6,2) .. controls (6.4,2.5) and (6.6,1.5) .. (7,2);
\end{scope}

\draw[thick] (2,3) -- (2,4);

\draw[thick] (4,0) .. controls (3.5,2) and (2,2) .. (2,3);

%\draw[thin,dotted] (0,0) .. controls (0.5,2) and (2,2) .. (2,3);

\draw[thick] (2,3) .. controls (2,2.5) and (1.5,2.1) .. (1.15,1.82);

\draw[thick] (0.33,0.8) .. controls (0.23,0.7) and (0.1,0.55) .. (0,0);

\node at (1.25,0.8) {$b$};

\node at (3.4,2.35) {\small{$c-b$}};

\begin{scope}[shift={(-1,0.75)}]
\begin{scope}[rotate=-39]
\draw[thick] (1.4,1.5) .. controls (1.4,2) and (1,2) .. (1,2.25);

\draw[thick] (1.4,1.5) .. controls (1.4,1) and (1,1) .. (1,0.75);


\draw[thick] (0.6,1.5) .. controls (0.6,2) and (1,2) .. (1,2.25);

\draw[thick] (0.6,1.5) .. controls (0.6,1) and (1,1) .. (1,0.75);
\end{scope}
\end{scope}



\draw[thick] (3.33,1.35) .. controls (3.05,1.75) and (2.2,2) .. (2,0);

\node at (0,-0.4) {$a$};

\node at (2,-0.4) {$b$};

\node at (4,-0.4) {$c$};

\node at (-0.7,1.25) {\small{$a-b$}};

\node at (3.55,3.75) {\small{$a+c-b$}};

\begin{scope}[shift={(-0.25,0)}]
\draw[thick] (6,2) .. controls (6.4,2.5) and (6.6,1.5) .. (7,2);
\end{scope}



\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(13,-6)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,3) -- (2,4);

\draw[thick] (0,0) .. controls (0.5,2) and (2,2) .. (2,3);

\draw[thick] (4,0) .. controls (3.5,2) and (2,2) .. (2,3);

\draw[thick] (3.33,1.35) .. controls (3.05,1.75) and (2.2,2) .. (2,0);

\node at (0,-0.4) {$a$};

\node at (2,-0.4) {$b$};

\node at (4,-0.4) {$c$};

\node at (3.5,2.35) {\small{$c-b$}};

\node at (3.55,3.75) {\small{$a+c-b$}};


\end{scope}


\end{tikzpicture}
    \caption{Replacing a vertex of an $\R$-weighted 2-foam for weights $(a,-b,c)$ with $a,c\ge b\ge 0$ by an $\R_{\ge 0}$-weighted 2-foam.}
    \label{fig9_017}
\end{figure}

==> fig9_018.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.55,decoration={
    markings,
    mark=at position 0.4 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (1,5.25) {\small{$b\ge a, b\ge c\geq 0$,}};

\node at (5.3,5.25) {\small{$b\le a+c$}};

\draw[thick] (3,4) .. controls (3.1,1) and (3.9,0) .. (4,0);

\draw[thick] (0,0) .. controls (0.1,0) and (0.9,0.5) .. (1,1.5);

\draw[thick] (2,1.5) .. controls (1.9,1.25) and (1.9,0.25) .. (2,0);

\node at (-0.25,4) {\small{$b-a$}};

\draw[thick] (0,3) .. controls (0.25,4.25) and (2.75,4.25) .. (3.13,2.42);

\draw[thick] (0,3) .. controls (-0.35,1) and (0.8,1) .. (1,1.5);

\draw[thick] (1,1.5) .. controls (1.5,3) and (2.4,3) .. (2,1.5);

\node at (4.5,3.6) {\small{$a+c-b$}};


\node at (0,-0.4) {$a$};

\node at (2,-0.4) {$b$};

\node at (4,-0.4) {$c$};


\begin{scope}[shift={(0.5,0)}]
\draw[thick] (6,2) .. controls (6.4,2.5) and (6.6,1.5) .. (7,2);
\end{scope}

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(10,0)}]

%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,0) .. controls (0.25,2.5) and (1.75,2.5) .. (2,0);

\draw[thick] (1,1.9) .. controls (1.25,3) and (3.75,3) .. (4,0);

\draw[thick] (1.75,4) .. controls (1.85,2.7) and (1.9,2.7) .. (2,2.56);

\node at (0.25,3.75) {\small{$a+c-b$}};

\node at (0.35,2.5) {\small{$b-a$}};

\node at (0,-0.4) {$a$};

\node at (2,-0.4) {$b$};

\node at (4,-0.4) {$c$};

\draw[thick] (3.75,3.5) arc (0:360:0.5);

\node at (4.6,3.5) {\small{$b-c$}};

\begin{scope}[shift={(0.5,0)}]
\draw[thick] (6,2) .. controls (6.4,2.5) and (6.6,1.5) .. (7,2);
\end{scope}

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(20,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,0) .. controls (0.25,1.5) and (1.75,1.5) .. (2,0);

\draw[thick] (1.85,0.5) .. controls (2.05,3) and (3.9,3) .. (4,0);

\draw[thick] (1.5,4) .. controls (1.7,1.75) and (2.4,2.2) .. (2.6,2.25);

\node at (0.1,3.8) {\small{$a+c-b$}};

\node at (1.3,3.1) {$a$};

\node at (0.5,2.25) {\small{$a+c-b$}};

\node at (2.8,1.2) {\small{$b-a$}};

\node at (0,-0.4) {$a$};

\node at (2,-0.4) {$b$};

\node at (4,-0.4) {$c$};

\draw[thick] (1.55,3.5) .. controls (1.75,4) and (2.25,4) .. (2.5,3.75);

\draw[thick] (1.67,3) .. controls (1.87,2.5) and (2.4,2.5) .. (2.6,3);

\draw[thick] (2.6,3) .. controls (2.7,3.25) and (2.7,3.5) .. (2.5,3.75);

\node at (3.6,3.5) {\small{$b-c$}};


\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,-6.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\begin{scope}[shift={(-8,0)}]
\begin{scope}[shift={(-0.5,0)}]
\draw[thick] (6,2) .. controls (6.4,2.5) and (6.6,1.5) .. (7,2);
\end{scope}
\end{scope}

\draw[thick] (0,0) .. controls (0.25,1.5) and (1.75,1.5) .. (2,0);

\draw[thick] (1.85,0.5) .. controls (2.05,3) and (3.9,3) .. (4,0);

\draw[thick] (1.5,4) .. controls (1.7,1.75) and (2.4,2.2) .. (2.6,2.25);

\node at (0.15,3.7) {\small{$a+c-b$}};

\node at (1.5,2.5) {$a$};

\node at (3.35,2.6) {$b$};

\node at (2.7,1) {\small{$b-a$}};

\node at (0,-0.4) {$a$};

\node at (2,-0.4) {$b$};

\node at (4,-0.4) {$c$};

\draw[thick] (1.65,3.05) .. controls (1.85,3.55) and (2.25,3.75) .. (2.5,3.75);

\draw[thick] (3.75,1.5) .. controls (3.95,1) and (4.5,1) .. (4.7,1.5);

\draw[thick] (2.5,3.75) .. controls (3,3.75) and (5.25,3.75) .. (4.7,1.5);

\node at (4.75,3.75) {\small{$b-c$}};


\begin{scope}[shift={(0.5,0)}]
\draw[thick] (6,2) .. controls (6.4,2.5) and (6.6,1.5) .. (7,2);
\end{scope}

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(10,-6.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);


\draw[thick] (1,4) .. controls (0.9,1) and (0.1,0) .. (0,0);

\draw[thick] (4,0) .. controls (3.9,0) and (3.1,0.5) .. (3,1.5);


\draw[thick] (2,0.5) -- (2,0);


\draw[thick] (1.75,1.25) .. controls (1.75,1.5) and (2,1.75) .. (2,2);

\draw[thick] (1.75,1.25) .. controls (1.75,1) and (2,0.75) .. (2,0.5);


\draw[thick] (2.25,1.25) .. controls (2.25,1.5) and (2,1.75) .. (2,2);

\draw[thick] (2.25,1.25) .. controls (2.25,1) and (2,0.75) .. (2,0.5);

\node at (1.4,1.25) {\small{$a$}};

\node at (2.7,0.5) {\rotatebox[origin=c]{-70}{\small{$b-a$}}};

\node at (4.35,3.8) {\small{$b-c$}};

\draw[thick] (4,3) .. controls (3.5,4.25) and (1.25,4.25) .. (0.87,2.42);

\draw[thick] (4,3) .. controls (4.5,1.25) and (3.2,1) .. (3,1.5);

\draw[thick] (3,1.5) .. controls (2.5,3) and (1.6,3) .. (2,2);

\node at (-0.5,3.6) {\small{$a+c-b$}};


\node at (0,-0.4) {$a$};

\node at (2,-0.4) {$b$};

\node at (4,-0.4) {$c$};



\begin{scope}[shift={(0.5,0)}]
\draw[thick] (6,2) .. controls (6.4,2.5) and (6.6,1.5) .. (7,2);
\end{scope}

\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(20,-6.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);


\draw[thick] (1,4) .. controls (0.9,1) and (0.1,0) .. (0,0);

\draw[thick] (4,0) .. controls (3.9,0) and (3.1,0.5) .. (3,1.5);

\draw[thick] (2,1.5) .. controls (2.1,1.25) and (2.1,0.25) .. (2,0);

\node at (4.25,4) {\small{$b-c$}};

\draw[thick] (4,3) .. controls (3.75,4.25) and (1.25,4.25) .. (0.87,2.42);

\draw[thick] (4,3) .. controls (4.5,1.25) and (3.2,1) .. (3,1.5);

\draw[thick] (3,1.5) .. controls (2.5,3) and (1.6,3) .. (2,1.5);

\node at (-0.5,3.6) {\small{$a+c-b$}};


\node at (0,-0.4) {$a$};

\node at (2,-0.4) {$b$};

\node at (4,-0.4) {$c$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}
    \caption{Vertex replacement for weights $(a,-b,c)$ with $b\ge a,b\ge c\ge 0$ and $b\le a+c$.}
    \label{fig9_018}
\end{figure}

==> fig9_019.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.55,decoration={
    markings,
    mark=at position 0.4 with {\arrow{>}}}]


\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,0) .. controls (0.25,0) and (2.75,2) .. (3,4);

\draw[thick] (1.5,1.25) .. controls (1.75,0.5) and (2,0.1) .. (2.25,0);

\draw[thick] (2.6,2.8) .. controls (3,1) and (3.75,0) .. (4,0);

\node at (-0.25,-0.4) {$a$};

\node at (2.2,-0.4) {$-b$};

\node at (4.25,-0.4) {$c$};

%\draw[thick] (4,2) .. controls (4.25,2.5) and (4.75,1.5) .. (5,2);

\node at (-1.5,3.5) {\small{$a,c\geq b\geq 0$}};

\node at (0,2) {$U_1$};

\node at (8.5,3.25) {$\R$-weighted};

\node at (8.5,2.5) {$1$-vertex};

\node at (8.5,1.65) {cobordism};

\draw[thick,<->] (7,1) -- (10,1);

\draw[thick,->] (2,-1.25) decorate [decoration={coil,aspect=0}] {-- (2,-3.25)};

\end{scope}

\begin{scope}[shift={(13,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (4,0) .. controls (3.75,0) and (1.25,2) .. (1,4);

\draw[thick] (2.5,1.25) .. controls (2.25,0.5) and (2,0.1) .. (1.75,0);

\draw[thick] (1.4,2.8) .. controls (1,1) and (0.25,0) .. (0,0);

\node at (-0.25,-0.4) {$a$};

\node at (1.4,-0.4) {$-b$};

\node at (4.25,-0.4) {$c$};

\node at (4,2) {$U_2$};

\draw[thick,->] (2,-1.25) decorate [decoration={coil,aspect=0}] {-- (2,-3.25)};

\end{scope}



\begin{scope}[shift={(0,-8.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

%\node at (-1.5,7) {\small{$a,c\geq b\geq 0$}};

\draw[thick] (2,3) -- (2,4);

\draw[thick] (0,0) .. controls (0.5,2) and (2,2) .. (2,3);

\draw[thick] (4,0) .. controls (3.5,2) and (2,2) .. (2,3);

\draw[thick] (0.67,1.35) .. controls (0.95,1.75) and (1.8,2) .. (2,0);

\node at (0,-0.4) {$a$};

\node at (2,-0.4) {$b$};

\node at (4,-0.4) {$c$};

\node at (0.5,2.35) {\small{$a-b$}};

\node at (3.55,3.75) {\small{$a+c-b$}};

\node at(0,3.75) {$U_1^{\circ}$}; 

\node at (8.5,3.25) {$\R_{\ge 0}$-weighted};

\node at (8.5,2.5) {foam};

\node at (8.5,1.65) {cobordism};

\draw[thick,dashed,<->] (7,1) -- (10,1);

\end{scope}


\begin{scope}[shift={(13,-8.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,3) -- (2,4);

\draw[thick] (0,0) .. controls (0.5,2) and (2,2) .. (2,3);

\draw[thick] (4,0) .. controls (3.5,2) and (2,2) .. (2,3);

\draw[thick] (3.33,1.35) .. controls (3.05,1.75) and (2.2,2) .. (2,0);

\node at (0,-0.4) {$a$};

\node at (2,-0.4) {$b$};

\node at (4,-0.4) {$c$};

\node at (3.5,2.35) {\small{$c-b$}};

\node at (0.45,3.75) {\small{$a+c-b$}};

\node at (3.95, 3.75) {$U_2^{\circ}$}; 


\end{scope}


\end{tikzpicture}
    \caption{Vertical arrows go from $\R$-weighted foams $U_1,U_2$ to  $\R_{\ge 0}$-weighted foams $U_1^{\circ},U_2^{\circ}$. Bottom horizontal arrow indicates that we need to produce an $\R_{\ge 0}$-weighted cobordism between foams  $U_1^{\circ},U_2^{\circ}$. Such a cobordism is shown in Figure~\ref{fig9_017}.}
    \label{fig9_019}
\end{figure}

==> fig9_020.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.55,decoration={
    markings,
    mark=at position 0.65 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (0,0) -- (5,0);

\draw[thick,postaction={decorate}] (5,0) -- (1,5);

\draw[thick,postaction={decorate}] (0,0) -- (1,5);

\draw[thick,postaction={decorate}] (5,0) -- (6,4);

\draw[thick,postaction={decorate}] (6,4) -- (1,5);

\draw[thick,dotted,postaction={decorate}] (0,0) -- (6,4);

\node at (2.5,-0.38) {$a$};

\node at (5.7,1.5) {$b$};

\node at (3.85,4.75) {$c$};

\node at (2.5,1) {\small{$a+b$}};

\node at (2.9,3.75) {\small{$b+c$}};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(10,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (6.25,4.75) {$\front$};

\draw[thick,postaction={decorate}] (0,0) -- (5,0);

\draw[thick,postaction={decorate}] (5,0) -- (1,5);

\draw[thick,postaction={decorate}] (0,0) -- (1,5);

\draw[thick,postaction={decorate}] (5,0) -- (6,4);

\draw[thick,postaction={decorate}] (6,4) -- (1,5);

\node at (4,3.35) {\small{$[b,c]$}};

\node at (2.25,-0.35) {$a$};

\node at (5.6,1.25) {$b$};

\node at (4.25,4.75) {$c$};

\node at (2.05,2.5) {\small{$b+c$}};

\node at (2,1) {\small{$[a,b+c]$}};

\node at (-0.9,2.75) {\small{$a+b+c$}};

\draw[thick,->] (3.5,0.6) arc (180:460:0.25);

\draw[thick,->] (4.25,2) arc (180:460:0.25);

\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(20,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (6.25,4.75) {$\back$};

\draw[thick,->] (4.25,0.6) arc (180:460:0.25);

\draw[thick,->] (4.25,3.65) arc (180:460:0.25);

\draw[thick,postaction={decorate}] (0,0) -- (5,0);

\draw[thick,postaction={decorate}] (0,0) -- (1,5);

\draw[thick,postaction={decorate}] (5,0) -- (6,4);

\draw[thick,postaction={decorate}] (6,4) -- (1,5);

\draw[thick,postaction={decorate}] (0,0) -- (6,4);

\node at (3.5,1.25) {\small{$[a,b]$}};

\node at (2.25,-0.4) {$a$};

\node at (5.65,1.25) {$b$};

\node at (4,4.75) {$c$};

\node at (2.5,2.5) {\small{$a+b$}};

\node at (2.5,3.5) {\small{$[a+b,c]$}};

\end{scope}



\end{tikzpicture}
    \caption{We have $\partial(\Delta^3)=\front-\back = [a,b+c] + [b,c] - ([a,b]+[a+b,c])$. Equation $\partial(\Delta^3)=0$ is then the  relation~\eqref{eq_rel_c}. }
    \label{fig9_020}
\end{figure}

==> fig9_021.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.55,decoration={
    markings,
    mark=at position 0.65 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (-0.75,2.5) {$U$};


\draw[thick] (0.5,0.5) .. controls (0.7,0.5) and (1.75,1) .. (2,2);

\draw[thick] (3.5,0.5) .. controls (3.3,0.5) and (2.25,1) .. (2,2);

\draw[thick] (2,2) -- (2,3.5);


\draw[thick] (2,3.5) .. controls (1.75,3.7) and (1.75,4) .. (2,4);

\draw[thick] (2,3.5) .. controls (2.25,3.7) and (2.25,4) .. (2,4);



\node at (3.65,2.75) {\small{$a+b_1+b_2$}};

\node at (1,1.2) {\small{$a$}};

\node at (3.75,1.2) {\small{$b_1+b_2$}};


\begin{scope}[shift={(-3.5,0.35)}]
\begin{scope}[rotate = -58]
\draw[thick] (2,3) .. controls (1.75,3) and (1.75,3.3) .. (2,3.5);

\draw[thick] (2,3) .. controls (2.25,3) and (2.25,3.3) .. (2,3.5);
\end{scope}
\end{scope}

\begin{scope}[shift={(5.5,-3)}]
\begin{scope}[rotate=59.5]
\draw[thick] (2,3) .. controls (1.75,3) and (1.75,3.3) .. (2,3.5);

\draw[thick] (2,3) .. controls (2.25,3) and (2.25,3.3) .. (2,3.5);
\end{scope}
\end{scope}

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(7,0)}]

%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0.5,0.5) .. controls (0.7,0.5) and (1.75,1) .. (2,2);

\draw[thick] (3.5,0.5) .. controls (3.3,0.5) and (2.25,1) .. (2,2);

\draw[thick] (2,2) -- (2,3.5);


\draw[thick] (2,3.5) .. controls (1.75,3.7) and (1.75,4) .. (2,4);

\draw[thick] (2,3.5) .. controls (2.25,3.7) and (2.25,4) .. (2,4);



\node at (3,2.75) {\small{$a+b_1$}};

\node at (0.9,1.2) {\small{$b_1$}};

\node at (3,1.2) {\small{$a$}};


\begin{scope}[shift={(-3.5,0.35)}]
\begin{scope}[rotate = -58]
\draw[thick] (2,3) .. controls (1.75,3) and (1.75,3.3) .. (2,3.5);

\draw[thick] (2,3) .. controls (2.25,3) and (2.25,3.3) .. (2,3.5);
\end{scope}
\end{scope}

\begin{scope}[shift={(5.5,-3)}]
\begin{scope}[rotate=59.5]
\draw[thick] (2,3) .. controls (1.75,3) and (1.75,3.3) .. (2,3.5);

\draw[thick] (2,3) .. controls (2.25,3) and (2.25,3.3) .. (2,3.5);
\end{scope}
\end{scope}

\end{scope}




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(14,0)}]

%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0.5,0.5) .. controls (0.7,0.5) and (1.75,1) .. (2,2);

\draw[thick] (3.5,0.5) .. controls (3.3,0.5) and (2.25,1) .. (2,2);

\draw[thick] (2,2) -- (2,3.5);


\draw[thick] (2,3.5) .. controls (1.75,3.7) and (1.75,4) .. (2,4);

\draw[thick] (2,3.5) .. controls (2.25,3.7) and (2.25,4) .. (2,4);



\node at (3,2.75) {\small{$a+b_2$}};

\node at (0.9,1.2) {\small{$b_2$}};

\node at (3,1.2) {\small{$a$}};


\begin{scope}[shift={(-3.5,0.35)}]
\begin{scope}[rotate = -58]
\draw[thick] (2,3) .. controls (1.75,3) and (1.75,3.3) .. (2,3.5);

\draw[thick] (2,3) .. controls (2.25,3) and (2.25,3.3) .. (2,3.5);
\end{scope}
\end{scope}

\begin{scope}[shift={(5.5,-3)}]
\begin{scope}[rotate=59.5]
\draw[thick] (2,3) .. controls (1.75,3) and (1.75,3.3) .. (2,3.5);

\draw[thick] (2,3) .. controls (2.25,3) and (2.25,3.3) .. (2,3.5);
\end{scope}
\end{scope}

\end{scope}

\end{tikzpicture}
    \caption{1-foam $U=T(a,b_1+b_2)\sqcup T(b_1,a)\sqcup T(b_2,a)$ in Corollary~\ref{cor_twice_U}.}
    \label{fig9_021}
\end{figure}
